Quotient Algebra Partition and Cartan Decomposition for su(N) III

In the 3rd episode of the serial exposition, quotient algebra partitions of rank zero earlier introduced undergo further partitions generated by bi-subalgebras of higher ranks. The refined versions of quotient algebra partitions admit not only Cartan decompositions of type AI but also decompositions of types AII and AIII, resorting to systematic applications of the operation tri-addition. Details of quotient algebra partitions of higher ranks are extensively examined in this longest episode of the serial. Furthermore, the computational universality is attained taking advantage of a special form of transformation called the s-rotation. The structure of quotient algebra partition is preserved under mappings composed of spinor-to-spinor s-rotations.

==> (inline-0) <==
\begin{array}{c}
 \mathfrak{C}_{[\mathbf{0}]}\\
 \\
 {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000},\hspace{2pt}{\cal S}^{010}_{000},\hspace{2pt}{\cal S}^{011}_{000},
 \hspace{2pt}{\cal S}^{100}_{000},\hspace{2pt}{\cal S}^{101}_{000},\hspace{2pt}{\cal S}^{110}_{000},\hspace{2pt}{\cal S}^{111}_{000}
 \end{array}\]
 \[\begin{array}{ccccc}
 {W}(\mathfrak{B}_{001})
 &{\cal S}^{000}_{001},\hspace{2pt}{\cal S}^{010}_{001},\hspace{2pt}{\cal S}^{100}_{001},\hspace{2pt}{\cal S}^{110}_{001}
 &\hspace{20pt}
 &{\cal S}^{001}_{001},\hspace{2pt}{\cal S}^{011}_{001},\hspace{2pt}{\cal S}^{101}_{001},\hspace{2pt}{\cal S}^{111}_{001}
 &\hat{W}(\mathfrak{B}_{001})\\
 &&&&\\
 W(\mathfrak{B}_{010})
 &{\cal S}^{000}_{010},\hspace{2pt}{\cal S}^{001}_{010},\hspace{2pt}{\cal S}^{100}_{010},\hspace{2pt}{\cal S}^{101}_{010}
 &
 &{\cal S}^{010}_{010},\hspace{2pt}{\cal S}^{011}_{010},\hspace{2pt}{\cal S}^{110}_{010},\hspace{2pt}{\cal S}^{111}_{010}
 &\hat{W}(\mathfrak{B}_{010})\\
 &&&&\\
 W(\mathfrak{B}_{011})
 &{\cal S}^{000}_{011},\hspace{2pt}{\cal S}^{011}_{011},\hspace{2pt}{\cal S}^{100}_{011},\hspace{2pt}{\cal S}^{111}_{011}
 &
 &{\cal S}^{001}_{011},\hspace{2pt}{\cal S}^{010}_{011},\hspace{2pt}{\cal S}^{101}_{011},\hspace{2pt}{\cal S}^{110}_{011}
 &\hat{W}(\mathfrak{B}_{011})\\
 &&&&\\
 W(\mathfrak{B}_{100})
 &{\cal S}^{000}_{100},\hspace{2pt}{\cal S}^{001}_{100},\hspace{2pt}{\cal S}^{010}_{100},\hspace{2pt}{\cal S}^{011}_{100}
 &
 &{\cal S}^{100}_{100},\hspace{2pt}{\cal S}^{101}_{100},\hspace{2pt}{\cal S}^{110}_{100},\hspace{2pt}{\cal S}^{111}_{100}
 &\hat{W}(\mathfrak{B}_{100})\\
 &&&&\\
 W(\mathfrak{B}_{101})
 &{\cal S}^{000}_{101},\hspace{2pt}{\cal S}^{010}_{101},\hspace{2pt} {\cal S}^{101}_{101},\hspace{2pt}{\cal S}^{111}_{101}
 &
 &{\cal S}^{001}_{101},\hspace{2pt}{\cal S}^{011}_{101},\hspace{2pt} {\cal S}^{100}_{101},\hspace{2pt}{\cal S}^{110}_{101}
 &\hat{W}(\mathfrak{B}_{101})\\
 \\
 W(\mathfrak{B}_{110})
 &{\cal S}^{000}_{110},\hspace{2pt}{\cal S}^{001}_{110},\hspace{2pt} {\cal S}^{110}_{110},\hspace{2pt}{\cal S}^{111}_{110}
 &
 &{\cal S}^{010}_{110},\hspace{2pt}{\cal S}^{011}_{110},\hspace{2pt} {\cal S}^{100}_{110},\hspace{2pt}{\cal S}^{101}_{110}
 &\hat{W}(\mathfrak{B}_{110})\\
 \\
 W(\mathfrak{B}_{111})
 &{\cal S}^{000}_{111},\hspace{2pt}{\cal S}^{011}_{111},\hspace{2pt} {\cal S}^{101}_{111},\hspace{2pt}{\cal S}^{110}_{111}
 &
 &{\cal S}^{001}_{111},\hspace{2pt}{\cal S}^{010}_{111},\hspace{2pt} {\cal S}^{100}_{111},\hspace{2pt}{\cal S}^{111}_{111}
 &\hat{W}(\mathfrak{B}_{111})
 \end{array} \]
 \vspace{15pt}
 \[ \hspace{10pt}\begin{array}{ccc}
 \mathfrak{B}_{001}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{000},{\cal S}^{110}_{000}\hspace{2pt}\},
 &\hspace{10pt}
 &\mathfrak{B}_{100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{010}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{100}_{000},{\cal S}^{101}_{000}\hspace{2pt}\},
 &
 &\mathfrak{B}_{101}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{101}_{000},{\cal S}^{111}_{000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{011}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{100}_{000},{\cal S}^{111}_{000}\hspace{2pt}\},
 &
 &\mathfrak{B}_{110}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}\hspace{2pt}\},\\
 &&\\
 &&\mathfrak{B}_{111}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1]}_{intr}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{0pt}\mathfrak{B}^{[1,1]}_{intr}=\mathfrak{C}_{[\mathbf{0}]}-\mathfrak{B}^{[1]}_{intr}
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}&&\{0\}&\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)
  &{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)\\
  &&&&\\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)&\{0\}&&{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)\\
  &&&&\\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{110}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{101}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1,1]}_{intr}\\
   \\
   {\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \mathfrak{B}^{[1]}_{intr}
  &{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}&&\{0\}&\\
  \\
  W(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}
  &&{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1)
  &\{0\}&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{110}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &&{\cal S}^{101}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{100}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &&{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[2]}_{intr}\\
 \\
 {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000}
 \end{array}\]
 \[\begin{array}{ccccccc}
 \mathfrak{B}^{[2,\hspace{2pt}01]}_{intr}&{\cal S}^{010}_{000},{\cal S}^{011}_{000}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{1pt}10]}_{intr}&{\cal S}^{100}_{000},{\cal S}^{101}_{000}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{1pt}11]}_{intr}&{\cal S}^{110}_{000},{\cal S}^{111}_{000}&&&&\{0\}&\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&&&&\{0\}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&&&&\{0\}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{100},{\cal S}^{001}_{100}&&&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{100},{\cal S}^{011}_{100}&&&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{100}_{100},{\cal S}^{101}_{100}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{110}_{100},{\cal S}^{111}_{100}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}&&&&\{0\}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{110},{\cal S}^{111}_{110}&&&&\{0\}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{001}&&&&{\cal S}^{001}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{001}&&&&{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{001}&&&&{\cal S}^{101}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{001}&&&&{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{011}&&&&{\cal S}^{001}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{011}&&&&{\cal S}^{010}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{011}&&&&{\cal S}^{101}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{011}&&&&{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{101}&&&&{\cal S}^{001}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{101}&&&&{\cal S}^{011}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{101}_{101}&&&&{\cal S}^{100}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{101}&&&&{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{111}&&&&{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{111}&&&&{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{101}_{111}&&&&{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{111}&&&&{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[2,\hspace{2pt}01]}_{intr}\\
 \\
 {\cal S}^{010}_{000},{\cal S}^{011}_{000}
 \end{array}\]
 \[\begin{array}{ccccccc}
 \mathfrak{B}^{[2]}_{intr}&{\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{1pt}10]}_{intr}&{\cal S}^{100}_{000},{\cal S}^{101}_{000}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{1pt}11]}_{intr}&{\cal S}^{110}_{000},{\cal S}^{111}_{000}&&&&\{0\}&\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&&&&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&&&&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{100},{\cal S}^{011}_{100}&&&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{100},{\cal S}^{001}_{100}&&&&\{0\}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{110}_{100},{\cal S}^{111}_{100}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{100}_{100},{\cal S}^{101}_{100}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}&&&&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{110},{\cal S}^{111}_{110}&&&&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{001}&&&&{\cal S}^{001}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{001}&&&&{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{001}&&&&{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{001}&&&&{\cal S}^{101}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{011}&&&&{\cal S}^{010}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{011}&&&&{\cal S}^{001}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{011}&&&&{\cal S}^{101}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{011}&&&&{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{101}&&&&{\cal S}^{001}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{101}&&&&{\cal S}^{011}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{101}_{101}&&&&{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{101}&&&&{\cal S}^{100}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{111}&&&&{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{111}&&&&{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}00)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{111}&&&&{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)\\
 W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{101}_{111}&&&&{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};\hspace{1pt}11)\\
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1]}_{can}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{000},{\cal S}^{110}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{0pt}\mathfrak{B}^{[1,1]}_{can}
  &{\cal S}^{001}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{000},{\cal S}^{111}_{000}&&\{0\}&\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001},{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&\{0\} &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)&\{0\}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001},{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{010},{\cal S}^{100}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{110}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{011}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{011},{\cal S}^{100}_{011}
  &&{\cal S}^{010}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{101}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)
  &{\cal S}^{000}_{100},{\cal S}^{010}_{100}&&{\cal S}^{100}_{100},{\cal S}^{110}_{100}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)\\
  &&&&\\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{100},{\cal S}^{011}_{100}
  &&{\cal S}^{101}_{100},{\cal S}^{111}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)\\
  &&&&\\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)\\
  \\

  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{110},{\cal S}^{110}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{100}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{011}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{010}_{111},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{111},{\cal S}^{101}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1,1]}_{can}\\
   \\
   {\cal S}^{001}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{000},{\cal S}^{111}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{0pt}\mathfrak{B}^{[1]}_{can}
  &{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{000},{\cal S}^{110}_{000}&&\{0\}&\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001},{\cal S}^{100}_{001},{\cal S}^{110}_{001}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{001},{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)&\{0\}
  && \{0\}  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{010},{\cal S}^{100}_{010}
  &&{\cal S}^{011}_{010},{\cal S}^{111}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{010},{\cal S}^{101}_{010}
  &&{\cal S}^{010}_{010},{\cal S}^{110}_{010}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{011},{\cal S}^{111}_{011}
  &&{\cal S}^{010}_{011},{\cal S}^{110}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{011},{\cal S}^{100}_{011}
  &&{\cal S}^{001}_{011},{\cal S}^{101}_{011}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)
  &{\cal S}^{000}_{100},{\cal S}^{010}_{100}&&{\cal S}^{101}_{100},{\cal S}^{111}_{100}
  &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)\\
  &&&&\\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{100},{\cal S}^{011}_{100}
  &&{\cal S}^{100}_{100},{\cal S}^{110}_{100}&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{101}_{101},{\cal S}^{111}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)\\
  &&&&\\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &&{\cal S}^{100}_{101},{\cal S}^{110}_{101}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{110},{\cal S}^{110}_{110}
  &&{\cal S}^{011}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)\\
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{001}_{110},{\cal S}^{111}_{110}
  &&{\cal S}^{010}_{110},{\cal S}^{100}_{110}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)&{\cal S}^{011}_{111},{\cal S}^{101}_{111}
  &&{\cal S}^{010}_{111},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)\\
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)&{\cal S}^{000}_{111},{\cal S}^{110}_{111}
  &&{\cal S}^{001}_{111},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[2]}_{can}\\
   \\
   {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{100}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}01]}_{can}
  &{\cal S}^{001}_{000},{\cal S}^{101}_{000}&\hspace{30pt}&\{0\}&
  \\
  \hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}10]}_{can}
  &{\cal S}^{010}_{000},{\cal S}^{110}_{000}&&\{0\}&
  \\
  \hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}11]}_{can}
  &{\cal S}^{011}_{000},{\cal S}^{111}_{000}&&\{0\}&
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{001},{\cal S}^{100}_{001}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};01)
  &\{0\}
  &
  &{\cal S}^{101}_{001},{\cal S}^{001}_{001}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{010}_{001},{\cal S}^{110}_{001}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};11)
  &\{0\}
  &
  &{\cal S}^{111}_{001},{\cal S}^{011}_{001}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{010},{\cal S}^{100}_{010}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{001}_{010},{\cal S}^{101}_{010}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};10)
  &\{0\}
  &
  &{\cal S}^{010}_{010},{\cal S}^{110}_{010}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};11)
  &\{0\}
  &
  &{\cal S}^{011}_{010},{\cal S}^{111}_{010}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{011},{\cal S}^{100}_{011}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};01)
  &\{0\}
  &
  &{\cal S}^{001}_{011},{\cal S}^{101}_{011}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};10)
  &\{0\}
  &
  &{\cal S}^{010}_{011},{\cal S}^{110}_{011}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{011}_{011},{\cal S}^{111}_{011}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};11)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{100}
  &
  &{\cal S}^{100}_{100}
  &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};00)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{001}_{100}
  &
  &{\cal S}^{101}_{100}
  &\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};01)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{010}_{100}
  &
  &{\cal S}^{110}_{100}
  &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};10)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{011}_{100}
  &
  &{\cal S}^{111}_{100}
  &\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{101}
  &
  &{\cal S}^{100}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{101}_{101}
  &
  &{\cal S}^{001}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{010}_{101}
  &
  &{\cal S}^{110}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{111}_{101}
  &
  &{\cal S}^{011}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{110}
  &
  &{\cal S}^{100}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{001}_{110}
  &
  &{\cal S}^{101}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{110}_{110}
  &
  &{\cal S}^{010}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{111}_{110}
  &
  &{\cal S}^{011}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{111}
  &
  &{\cal S}^{100}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{101}_{111}
  &
  &{\cal S}^{001}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{110}_{111}
  &
  &{\cal S}^{010}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{011}_{111}
  &
  &{\cal S}^{111}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[2,\hspace{1pt}10]}_{can}  \\
   \\
   {\cal S}^{010}_{000},\hspace{2pt}{\cal S}^{110}_{000}
   \end{array}\]
  \[\begin{array}{ccccc}
  \hspace{-7pt}\mathfrak{B}^{[2]}_{can}
  &{\cal S}^{000}_{000},\hspace{0pt}{\cal S}^{100}_{000}&&\{0\}&
  \\
  \hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}01]}_{can}
  &{\cal S}^{001}_{000},{\cal S}^{101}_{000}&\hspace{30pt}&\{0\}&
  \\
  \hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}11]}_{can}
  &{\cal S}^{011}_{000},{\cal S}^{111}_{000}&&\{0\}&
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{001},{\cal S}^{100}_{001}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};11)
  &\{0\}
  &
  &{\cal S}^{101}_{001},{\cal S}^{001}_{001}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{010}_{001},{\cal S}^{110}_{001}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};01)
  &\{0\}
  &
  &{\cal S}^{011}_{001},{\cal S}^{111}_{001}
  &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{010},{\cal S}^{100}_{010}
  &
  &{\cal S}^{010}_{010},{\cal S}^{110}_{010}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};11)
  &\{0\}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};10)
  &\{0\}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{001}_{010},{\cal S}^{101}_{010}
  &
  &{\cal S}^{011}_{010},{\cal S}^{111}_{010}
  &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};10)
  &\{0\}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{011}_{011},{\cal S}^{111}_{011}
  &
  &{\cal S}^{001}_{011},{\cal S}^{101}_{011}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{011},{\cal S}^{100}_{011}
  &
  &{\cal S}^{010}_{011},{\cal S}^{110}_{011}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};01)
  &\{0\}
  &
  &\{0\}
  &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{can};11)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{010}_{100}
  &
  &{\cal S}^{100}_{100}
  &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};00)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{001}_{100}
  &
  &{\cal S}^{111}_{100}
  &\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};11)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{100}
  &
  &{\cal S}^{110}_{100}
  &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};10)
  \\
  {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{011}_{100}
  &
  &{\cal S}^{101}_{100}
  &\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{101}
  &
  &{\cal S}^{110}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{111}_{101}
  &
  &{\cal S}^{001}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{010}_{101}
  &
  &{\cal S}^{100}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{101}_{101}
  &
  &{\cal S}^{011}_{101}
  &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{110}
  &
  &{\cal S}^{010}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{111}_{110}
  &
  &{\cal S}^{101}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{110}_{110}
  &
  &{\cal S}^{100}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{001}_{110}
  &
  &{\cal S}^{011}_{110}
  &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{can};11)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};10)
  &{\cal S}^{110}_{111}
  &
  &{\cal S}^{100}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};00)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};11)
  &{\cal S}^{011}_{111}
  &
  &{\cal S}^{001}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};01)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};00)
  &{\cal S}^{000}_{111}
  &
  &{\cal S}^{010}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};10)
  \\
  W(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};01)
  &{\cal S}^{101}_{111}
  &
  &{\cal S}^{111}_{111}
  &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}
\begin{array}{c}
 \mathfrak{C}_{\rm III}\\
 \\
 {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000},\hspace{2pt}{\cal S}^{010}_{000},\hspace{2pt}{\cal S}^{011}_{000},
 \hspace{2pt}{\cal S}^{100}_{100},\hspace{2pt}{\cal S}^{101}_{100},\hspace{2pt}{\cal S}^{110}_{100},\hspace{2pt}{\cal S}^{111}_{100}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\hat{\mathfrak{B}}_{100,100})
 &{\cal S}^{000}_{100},\hspace{2pt}{\cal S}^{001}_{100},\hspace{2pt} {\cal S}^{010}_{100},\hspace{2pt}{\cal S}^{011}_{100}
 &
 &{\cal S}^{100}_{000},\hspace{2pt}{\cal S}^{101}_{000},\hspace{2pt} {\cal S}^{110}_{000},\hspace{2pt}{\cal S}^{111}_{000}
 &\hat{W}(\hat{\mathfrak{B}}_{100,100})\\
 \\
 W(\hat{\mathfrak{B}}_{001,100})
 &{\cal S}^{000}_{001},\hspace{2pt}{\cal S}^{010}_{001},\hspace{2pt}{\cal S}^{100}_{101},\hspace{2pt}{\cal S}^{110}_{101}
 &\hspace{20pt}
 &{\cal S}^{001}_{001},\hspace{2pt}{\cal S}^{011}_{001},\hspace{2pt} {\cal S}^{101}_{101},\hspace{2pt}{\cal S}^{111}_{101}
 &\hat{W}(\hat{\mathfrak{B}}_{001,100})\\
 \\
 W(\hat{\mathfrak{B}}_{101,100})
 &{\cal S}^{101}_{001},\hspace{2pt}{\cal S}^{111}_{001},\hspace{2pt} {\cal S}^{000}_{101},\hspace{2pt}{\cal S}^{010}_{101}
 &
 &{\cal S}^{100}_{001},\hspace{2pt}{\cal S}^{110}_{001},\hspace{2pt}{\cal S}^{001}_{101},\hspace{2pt}{\cal S}^{011}_{101}
 &\hat{W}(\hat{\mathfrak{B}}_{101,100})\\
 \\
 W(\hat{\mathfrak{B}}_{010,100})
 &{\cal S}^{000}_{010},\hspace{2pt}{\cal S}^{001}_{010},\hspace{2pt} {\cal S}^{100}_{110},\hspace{2pt}{\cal S}^{101}_{110}
 &
 &{\cal S}^{010}_{010},\hspace{2pt}{\cal S}^{011}_{010},\hspace{2pt} {\cal S}^{110}_{110},\hspace{2pt}{\cal S}^{111}_{110}
 &\hat{W}(\hat{\mathfrak{B}}_{010,100})\\
 \\
 W(\hat{\mathfrak{B}}_{110,100})
 &{\cal S}^{110}_{010},\hspace{2pt}{\cal S}^{111}_{010},\hspace{2pt} {\cal S}^{000}_{110},\hspace{2pt}{\cal S}^{001}_{110}
 &
 &{\cal S}^{100}_{010},\hspace{2pt}{\cal S}^{101}_{010},\hspace{2pt} {\cal S}^{010}_{110},\hspace{2pt}{\cal S}^{011}_{110}
 &\hat{W}(\hat{\mathfrak{B}}_{110,100})\\
 \\
 W(\hat{\mathfrak{B}}_{011,100})
 &{\cal S}^{000}_{011},\hspace{2pt}{\cal S}^{011}_{011},\hspace{2pt} {\cal S}^{100}_{111},\hspace{2pt}{\cal S}^{111}_{111}
 &
 &{\cal S}^{001}_{011},\hspace{2pt}{\cal S}^{010}_{011},\hspace{2pt} {\cal S}^{101}_{111},\hspace{2pt}{\cal S}^{110}_{111}
 &\hat{W}(\hat{\mathfrak{B}}_{011,100})\\
 \\
 W(\hat{\mathfrak{B}}_{111,100})
 &{\cal S}^{101}_{011},\hspace{2pt}{\cal S}^{110}_{011},\hspace{2pt} {\cal S}^{000}_{111},\hspace{2pt}{\cal S}^{011}_{111}
 &
 &{\cal S}^{100}_{011},\hspace{2pt}{\cal S}^{111}_{011},\hspace{2pt} {\cal S}^{001}_{111},\hspace{2pt}{\cal S}^{010}_{111}
 &\hat{W}(\hat{\mathfrak{B}}_{111,100})
 \end{array} \]
 \vspace{15pt}
 \[\hspace{9pt}\begin{array}{ccc}
 \hspace{0pt}\hat{\mathfrak{B}}_{001,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{100}_{100},{\cal S}^{110}_{100}\hspace{2pt}\},
 &\hspace{10pt}
 &\hat{\mathfrak{B}}_{100,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}\hspace{2pt}\},
 \\
 \\
 \hat{\mathfrak{B}}_{010,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{100}_{100},{\cal S}^{101}_{100}\hspace{2pt}\},
 &
 &\hat{\mathfrak{B}}_{101,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{000},{\cal S}^{101}_{100},{\cal S}^{111}_{100}\hspace{2pt}\},
 \\
 \\
 \hat{\mathfrak{B}}_{011,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{100}_{100},{\cal S}^{111}_{100}\hspace{2pt}\},
 &
 &\hat{\mathfrak{B}}_{110,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{110}_{100},{\cal S}^{111}_{100}\hspace{2pt}\},
 \\
 \\
 &&\hat{\mathfrak{B}}_{111,100}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{000},{\cal S}^{101}_{100},{\cal S}^{110}_{100}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
   \hat{\mathfrak{B}}^{[1]}_{intr}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}
   \end{array}\]
  \[\begin{array}{cccc}
  \hat{\mathfrak{B}}^{[1,1]}_{intr}=\mathfrak{C}_{\rm III}-\hat{\mathfrak{B}}^{[1]}_{intr}
  &{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}
  &\{0\}&\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)
  &{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}
  &\{0\}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
  &\{0\}
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}&\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{101}
  &{\cal S}^{101}_{101},{\cal S}^{111}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{001},{\cal S}^{111}_{001}
  &{\cal S}^{100}_{001},{\cal S}^{110}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{110},{\cal S}^{101}_{110}
  &{\cal S}^{110}_{110},{\cal S}^{111}_{110}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{110}_{010},{\cal S}^{111}_{010}
  &{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{011},{\cal S}^{110}_{011}
  &{\cal S}^{100}_{011},{\cal S}^{111}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
  \end{array}
\begin{array}{c}
   \hat{\mathfrak{B}}^{[1,1]}_{intr}\\
   \\
   {\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{100},{\cal S}^{111}_{100}
   \end{array}\]
  \[\begin{array}{cccc}
  \hat{\mathfrak{B}}^{[1]}_{intr}
  &{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{000},{\cal S}^{011}_{000}
  &\{0\}&\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)
  &{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{100},{\cal S}^{011}_{100}
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{000},{\cal S}^{111}_{000}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
  &\{0\}
  &\{0\}&\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{001}
  &{\cal S}^{101}_{101},{\cal S}^{111}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{101}
  &{\cal S}^{001}_{001},{\cal S}^{011}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{001},{\cal S}^{111}_{001}
  &{\cal S}^{001}_{101},{\cal S}^{011}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{101},{\cal S}^{010}_{101}
  &{\cal S}^{100}_{001},{\cal S}^{110}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}
  &{\cal S}^{110}_{110},{\cal S}^{111}_{110}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{100}_{110},{\cal S}^{101}_{110}
  &{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{110}_{010},{\cal S}^{111}_{010}
  &{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}
  &{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{011},{\cal S}^{011}_{011}
  &{\cal S}^{100}_{111},{\cal S}^{111}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{111},{\cal S}^{110}_{111}
  &{\cal S}^{001}_{011},{\cal S}^{010}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)&{\cal S}^{101}_{011},{\cal S}^{110}_{011}
  &{\cal S}^{001}_{111},{\cal S}^{010}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\\
  \\
  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)&{\cal S}^{000}_{111},{\cal S}^{011}_{111}
  &{\cal S}^{100}_{011},{\cal S}^{111}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)
 \end{array}
\begin{array}{c}
  \hat{\mathfrak{B}}^{[2]}_{intr}\\
  \\
  {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000}
  \end{array}\]
 \[\begin{array}{ccccccc}
 \hat{\mathfrak{B}}^{[2,\hspace{2pt}01]}_{intr}&{\cal S}^{010}_{000},{\cal S}^{011}_{000}&&&&\{0\}&\\
 \hat{\mathfrak{B}}^{[2,\hspace{1pt}10]}_{intr}&{\cal S}^{100}_{100},{\cal S}^{101}_{100}&&&&\{0\}&\\
 \hat{\mathfrak{B}}^{[2,\hspace{1pt}11]}_{intr}&{\cal S}^{110}_{100},{\cal S}^{111}_{100}&&&&\{0\}&\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{100},{\cal S}^{001}_{100}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{100},{\cal S}^{011}_{100}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{100}_{000},{\cal S}^{101}_{000}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{110}_{000},{\cal S}^{111}_{000}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{110}_{110},{\cal S}^{111}_{110}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{001}&&&&{\cal S}^{001}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{001}&&&&{\cal S}^{011}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{101}&&&&{\cal S}^{101}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{101}&&&&{\cal S}^{111}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{101}&&&&{\cal S}^{001}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{101}&&&&{\cal S}^{011}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{101}_{001}&&&&{\cal S}^{100}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{001}&&&&{\cal S}^{110}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{011}&&&&{\cal S}^{001}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{011}&&&&{\cal S}^{010}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{111}&&&&{\cal S}^{101}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{111}&&&&{\cal S}^{110}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{111}&&&&{\cal S}^{001}_{111}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{111}&&&&{\cal S}^{010}_{111}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{011}&&&&{\cal S}^{101}_{011}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{011}&&&&{\cal S}^{111}_{011}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)
 \end{array}
\begin{array}{c}
 \hat{\mathfrak{B}}^{[2,\hspace{1pt}10]}_{intr}\\
 \\
 {\cal S}^{100}_{100},{\cal S}^{101}_{100}
 \end{array}\]
 \[\begin{array}{ccccccc}
 \hat{\mathfrak{B}}^{[2,\hspace{2pt}00]}_{intr}&{\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000}&&&&\{0\}&\\
 \hat{\mathfrak{B}}^{[2,\hspace{2pt}01]}_{intr}&{\cal S}^{010}_{000},{\cal S}^{011}_{000}&&&&\{0\}&\\
 \hat{\mathfrak{B}}^{[2,\hspace{1pt}11]}_{intr}&{\cal S}^{110}_{100},{\cal S}^{111}_{100}&&&&\{0\}&\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{100},{\cal S}^{001}_{100}&&&&{\cal S}^{100}_{000},{\cal S}^{101}_{000}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{100},{\cal S}^{011}_{100}&&&&{\cal S}^{110}_{000},{\cal S}^{111}_{000}&\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{110}_{110},{\cal S}^{111}_{110}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{010}_{010},{\cal S}^{011}_{010}&\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{110},{\cal S}^{001}_{110}&&&&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{010},{\cal S}^{111}_{010}&&&&{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&\{0\}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&\{0\}&&&&\{0\}&\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{101}&&&&{\cal S}^{001}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{001}&&&&{\cal S}^{111}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{001}&&&&{\cal S}^{101}_{101}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{101}&&&&{\cal S}^{011}_{001}&\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{101}&&&&{\cal S}^{100}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{001}&&&&{\cal S}^{011}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{101}_{001}&&&&{\cal S}^{001}_{101}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{010}_{101}&&&&{\cal S}^{110}_{001}&\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{111}&&&&{\cal S}^{001}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{011}&&&&{\cal S}^{110}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{011}&&&&{\cal S}^{101}_{111}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{111}_{111}&&&&{\cal S}^{010}_{011}&\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)&{\cal S}^{000}_{111}&&&&{\cal S}^{101}_{011}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)&{\cal S}^{110}_{011}&&&&{\cal S}^{010}_{111}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}10)&{\cal S}^{100}_{011}&&&&{\cal S}^{001}_{111}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}00)\\
 {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}01)&{\cal S}^{011}_{111}&&&&{\cal S}^{111}_{011}&\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};\hspace{1pt}11)
 \end{array}
\begin{array}{c}
 \mathfrak{C}\\
 \\
 \hspace{20pt}{\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{001}_{000},\hspace{2pt}{\cal S}^{010}_{010},\hspace{2pt}{\cal S}^{011}_{010},
 \hspace{2pt}{\cal S}^{100}_{100},\hspace{2pt}{\cal S}^{101}_{100},\hspace{2pt}{\cal S}^{110}_{110},\hspace{2pt}{\cal S}^{111}_{110}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\mathfrak{B}_{1})
 &{\cal S}^{100}_{000},\hspace{2pt}{\cal S}^{101}_{000},\hspace{2pt} {\cal S}^{110}_{010},\hspace{2pt}{\cal S}^{111}_{010}
 &
 &{\cal S}^{000}_{100},\hspace{2pt}{\cal S}^{001}_{100},\hspace{2pt} {\cal S}^{010}_{110},\hspace{2pt}{\cal S}^{011}_{110}
 &\hat{W}(\mathfrak{B}_{1})\\
 \\
 W(\mathfrak{B}_{2})
 &{\cal S}^{010}_{000},\hspace{2pt}{\cal S}^{011}_{000},\hspace{2pt}{\cal S}^{110}_{100},\hspace{2pt}{\cal S}^{111}_{100}
 &\hspace{20pt}
 &{\cal S}^{000}_{010},\hspace{2pt}{\cal S}^{001}_{010},\hspace{2pt} {\cal S}^{100}_{110},\hspace{2pt}{\cal S}^{101}_{110}
 &\hat{W}(\mathfrak{B}_{2})\\
 \\
 W(\mathfrak{B}_{3})
 &{\cal S}^{110}_{000},\hspace{2pt}{\cal S}^{111}_{000},\hspace{2pt}{\cal S}^{000}_{110},\hspace{2pt}{\cal S}^{001}_{110}
 &
 &{\cal S}^{100}_{010},\hspace{2pt}{\cal S}^{101}_{010},\hspace{2pt} {\cal S}^{010}_{100},\hspace{2pt}{\cal S}^{011}_{100}
 &\hat{W}(\mathfrak{B}_{3})\\
 \\
 W(\mathfrak{B}_{4})
 &{\cal S}^{000}_{001},\hspace{2pt}{\cal S}^{010}_{011},\hspace{2pt} {\cal S}^{100}_{101},\hspace{2pt}{\cal S}^{110}_{111}
 &
 &{\cal S}^{001}_{001},\hspace{2pt}{\cal S}^{011}_{011},\hspace{2pt} {\cal S}^{101}_{101},\hspace{2pt}{\cal S}^{111}_{111}
 &\hat{W}(\mathfrak{B}_{4})\\
 \\
 W(\mathfrak{B}_{5})
 &{\cal S}^{100}_{001},\hspace{2pt}{\cal S}^{110}_{011},\hspace{2pt} {\cal S}^{001}_{101},\hspace{2pt}{\cal S}^{011}_{111}
 &
 &{\cal S}^{101}_{001},\hspace{2pt}{\cal S}^{111}_{011},\hspace{2pt} {\cal S}^{000}_{101},\hspace{2pt}{\cal S}^{010}_{111}
 &\hat{W}(\mathfrak{B}_{5})\\
 \\
 W(\mathfrak{B}_{6})
 &{\cal S}^{010}_{001},\hspace{2pt}{\cal S}^{001}_{011},\hspace{2pt} {\cal S}^{110}_{101},\hspace{2pt}{\cal S}^{101}_{111}
 &
 &{\cal S}^{011}_{001},\hspace{2pt}{\cal S}^{000}_{011},\hspace{2pt} {\cal S}^{111}_{101},\hspace{2pt}{\cal S}^{100}_{111}
 &\hat{W}(\mathfrak{B}_{6})\\
 \\
 W(\mathfrak{B}_{7})
 &{\cal S}^{110}_{001},\hspace{2pt}{\cal S}^{101}_{011},\hspace{2pt} {\cal S}^{011}_{101},\hspace{2pt}{\cal S}^{000}_{111}
 &
 &{\cal S}^{111}_{001},\hspace{2pt}{\cal S}^{100}_{011},\hspace{2pt} {\cal S}^{010}_{101},\hspace{2pt}{\cal S}^{001}_{111}
 &\hat{W}(\mathfrak{B}_{7})
 \end{array} \]
 \vspace{15pt}
 \[ \hspace{10pt}\begin{array}{ccc}
 \mathfrak{B}_{1}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{010},{\cal S}^{011}_{010}\hspace{2pt}\},
 &\hspace{10pt}
 &\mathfrak{B}_{4}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{010},{\cal S}^{100}_{100},{\cal S}^{110}_{110}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{2}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{100}_{100},{\cal S}^{101}_{100}\hspace{2pt}\},
 &
 &
 \mathfrak{B}_{5}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{010}_{010},{\cal S}^{101}_{100},{\cal S}^{111}_{110}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{3}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{110}_{110},{\cal S}^{101}_{110}\hspace{2pt}\},
 &
 &
 \mathfrak{B}_{6}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{010},{\cal S}^{100}_{100},{\cal S}^{111}_{110}\hspace{2pt}\},
 \\
 \\
 &&
 \mathfrak{B}_{7}=
 \{\hspace{2pt}{\cal S}^{000}_{000},{\cal S}^{011}_{010},{\cal S}^{101}_{100},{\cal S}^{110}_{110}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1]}\\
   \\
   {\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{010},{\cal S}^{011}_{010}
   \end{array}\]
  \[\begin{array}{ccccc}
  \mathfrak{B}^{[1,1]}=\mathfrak{C}-\mathfrak{B}^{[1]}
  &{\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{110},{\cal S}^{111}_{110}&&\{0\}&\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{010}\,{\cal S}^{111}_{010}&&\{0\}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)&\{0\}&&{\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hspace{0pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{000},{\cal S}^{011}_{000}
  &&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{100},{\cal S}^{111}_{100}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{000},{\cal S}^{111}_{000}
  &&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{110},{\cal S}^{011}_{110}
  &&{\cal S}^{001}_{100},{\cal S}^{010}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{011}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{011}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{111}
  &&{\cal S}^{101}_{101},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)&{\cal S}^{100}_{001},{\cal S}^{110}_{011}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{011}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{101},{\cal S}^{011}_{111}
  &&{\cal S}^{000}_{101},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{001},{\cal S}^{001}_{011}
  &&{\cal S}^{011}_{001},{\cal S}^{000}_{011}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{101},{\cal S}^{101}_{111}
  &&{\cal S}^{111}_{101},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{001},{\cal S}^{101}_{011}
  &&{\cal S}^{111}_{001},{\cal S}^{100}_{011}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)&{\cal S}^{011}_{101},{\cal S}^{000}_{111}
  &&{\cal S}^{010}_{101},{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)
 \end{array}
\begin{array}{c}
   \mathfrak{B}^{[1,1]}\\
   \\
   {\cal S}^{100}_{100},{\cal S}^{101}_{100},{\cal S}^{110}_{110},{\cal S}^{111}_{110}
   \end{array}\]
  \[\begin{array}{ccccc}
  \mathfrak{B}^{[1]}
  &{\cal S}^{000}_{000},{\cal S}^{001}_{000},{\cal S}^{010}_{010},{\cal S}^{011}_{010}
  &&\{0\}&\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)
  &{\cal S}^{100}_{000},{\cal S}^{101}_{000},{\cal S}^{110}_{010}\,{\cal S}^{111}_{010}
  &&
  {\cal S}^{000}_{100},{\cal S}^{001}_{100},{\cal S}^{010}_{110},{\cal S}^{011}_{110}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1)&\{0\}&&\{0\}&\hspace{0pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{000},{\cal S}^{011}_{000}
  &&{\cal S}^{100}_{110},{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{100},{\cal S}^{111}_{100}
  &&{\cal S}^{000}_{010},{\cal S}^{001}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{110},{\cal S}^{011}_{110}
  &&{\cal S}^{100}_{010},{\cal S}^{101}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{000},{\cal S}^{111}_{000}
  &&{\cal S}^{001}_{100},{\cal S}^{010}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)&{\cal S}^{000}_{001},{\cal S}^{010}_{011}
  &&{\cal S}^{101}_{101},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1)&{\cal S}^{100}_{101},{\cal S}^{110}_{111}
  &&{\cal S}^{001}_{001},{\cal S}^{011}_{011}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)&{\cal S}^{001}_{101},{\cal S}^{011}_{111}
  &&{\cal S}^{101}_{001},{\cal S}^{111}_{011}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0)&{\cal S}^{100}_{001},{\cal S}^{110}_{011}
  &&{\cal S}^{000}_{101},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)&{\cal S}^{010}_{001},{\cal S}^{001}_{011}
  &&{\cal S}^{111}_{101},{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)\\
  \\
  {W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1)&{\cal S}^{110}_{101},{\cal S}^{101}_{111}
  &&{\cal S}^{011}_{001},{\cal S}^{000}_{011}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)&{\cal S}^{011}_{101},{\cal S}^{000}_{111}
  &&{\cal S}^{111}_{001},{\cal S}^{100}_{011}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)\\
  \\
  {W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)&{\cal S}^{110}_{001},{\cal S}^{101}_{011}
  &&{\cal S}^{010}_{101},{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[2]}\\
 \\
 {\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{010}_{010}
 \end{array}\]
 \[\begin{array}{ccccccc}
 \mathfrak{B}^{[2,\hspace{2pt}01]}&{\cal S}^{001}_{000},{\cal S}^{011}_{010}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{1pt}10]}&{\cal S}^{100}_{100},{\cal S}^{110}_{110}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{1pt}11]}&{\cal S}^{101}_{100},{\cal S}^{111}_{110}&&&&\{0\}&\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{100}_{000},{\cal S}^{110}_{010}&&&&\{0\}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{101}_{000},{\cal S}^{111}_{010}&&&&\{0\}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{000}_{100},{\cal S}^{010}_{110}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{001}_{100},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{000}_{001},{\cal S}^{010}_{011}&&&&\{0\}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{001}_{001},{\cal S}^{011}_{011}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{100}_{101},{\cal S}^{110}_{111}&&&&\{0\}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}11)&\{0\}&&&&{\cal S}^{101}_{101},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{100}_{001},{\cal S}^{110}_{011}&&&&\{0\}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{101}_{001},{\cal S}^{111}_{011}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{000}_{101},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{001}_{101},{\cal S}^{011}_{111}&&&&\{0\}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{010}_{000}&&&&{\cal S}^{000}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{011}_{000}&&&&{\cal S}^{001}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{110}_{100}&&&&{\cal S}^{100}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{111}_{100}&&&&{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{110}_{000}&&&&{\cal S}^{100}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{111}_{000}&&&&{\cal S}^{101}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{000}_{110}&&&&{\cal S}^{010}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{011}_{110}&&&&{\cal S}^{001}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{010}_{001}&&&&{\cal S}^{000}_{011}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{001}_{011}&&&&{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{110}_{101}&&&&{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{101}_{111}&&&&{\cal S}^{111}_{101}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{110}_{001}&&&&{\cal S}^{100}_{011}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{101}_{011}&&&&{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{000}_{111}&&&&{\cal S}^{010}_{101}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{011}_{101}&&&&{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[2,\hspace{1pt}11]}\\
 \\
 {\cal S}^{101}_{100},{\cal S}^{111}_{110}
 \end{array}\]
 \[\begin{array}{ccccccc}
 \mathfrak{B}^{[2,\hspace{2pt}00]}&{\cal S}^{000}_{000},\hspace{2pt}{\cal S}^{010}_{010}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{2pt}01]}&{\cal S}^{001}_{000},{\cal S}^{011}_{010}&&&&\{0\}&\\
 \mathfrak{B}^{[2,\hspace{1pt}10]}&{\cal S}^{100}_{100},{\cal S}^{110}_{110}&&&&\{0\}&\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{100}_{000},{\cal S}^{110}_{010}&&&&{\cal S}^{001}_{100},{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}10)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{101}_{000},{\cal S}^{111}_{010}&&&&{\cal S}^{000}_{100},{\cal S}^{010}_{110}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}11)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}11)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}01)&\{0\}&&&&\{0\}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{100}_{101},{\cal S}^{110}_{111}&&&&{\cal S}^{001}_{001},{\cal S}^{011}_{011}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{000}_{001},{\cal S}^{010}_{011}&&&&{\cal S}^{101}_{101},{\cal S}^{111}_{111}&\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{100}_{001},{\cal S}^{110}_{011}&&&&\{0\}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}10)&\{0\}&&&&{\cal S}^{101}_{001},{\cal S}^{111}_{011}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}01)&\{0\}&&&&{\cal S}^{000}_{101},{\cal S}^{010}_{111}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{001}_{101},{\cal S}^{011}_{111}&&&&\{0\}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{111}_{100}&&&&{\cal S}^{000}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{011}_{000}&&&&{\cal S}^{100}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{110}_{100}&&&&{\cal S}^{001}_{010}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{010}_{000}&&&&{\cal S}^{101}_{110}&\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{110}_{000}&&&&{\cal S}^{001}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{000}_{110}&&&&{\cal S}^{101}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{111}_{000}&&&&{\cal S}^{010}_{100}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{011}_{110}&&&&{\cal S}^{100}_{010}&\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{101}_{111}&&&&{\cal S}^{000}_{011}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{001}_{011}&&&&{\cal S}^{100}_{111}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{110}_{101}&&&&{\cal S}^{011}_{001}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{010}_{001}&&&&{\cal S}^{111}_{101}&\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}00)&{\cal S}^{110}_{001}&&&&{\cal S}^{001}_{111}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}11)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}10)&{\cal S}^{000}_{111}&&&&{\cal S}^{111}_{001}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}01)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}01)&{\cal S}^{101}_{011}&&&&{\cal S}^{010}_{101}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}10)\\
 {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}11)&{\cal S}^{011}_{101}&&&&{\cal S}^{100}_{011}&\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};\hspace{1pt}00)\\
 \end{array}
\begin{array}{c}
 \mathfrak{C}_{[\mathbf{0}]}\\
 \\
 \{\hspace{2pt}I,\hspace{2pt}d_{15},\hspace{2pt}d_{25},\hspace{2pt}d_{35},\hspace{2pt}d_{45}\hspace{2pt}\}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\mathfrak{B}_{001})
 &\lambda_{12},\hspace{2pt}\lambda_{34}
 &
 &\hat{\lambda}_{12},\hspace{2pt}\hat{\lambda}_{34}
 &\hat{W}(\mathfrak{B}_{001})\\
 \\
 W(\mathfrak{B}_{010})
 &\lambda_{13},\hspace{2pt}\lambda_{24}
 &\hspace{20pt}
 &\hat{\lambda}_{13},\hspace{2pt}\hat{\lambda}_{24}
 &\hat{W}(\mathfrak{B}_{010})\\
 \\
 W(\mathfrak{B}_{011})
 &\lambda_{14},\hspace{2pt}\lambda_{23}
 &
 &\hat{\lambda}_{14},\hspace{2pt}\hat{\lambda}_{23}
 &\hat{W}(\mathfrak{B}_{011})\\
 \\
 W(\mathfrak{B}_{100})
 &\lambda_{15}
 &
 &\hat{\lambda}_{15}
 &\hat{W}(\mathfrak{B}_{100})\\
 \\
 W(\mathfrak{B}_{101})
 &\lambda_{25}
 &
 &\hat{\lambda}_{25}
 &\hat{W}(\mathfrak{B}_{101})\\
 \\
 W(\mathfrak{B}_{110})
 &\lambda_{35}
 &
 &\hat{\lambda}_{35}
 &\hat{W}(\mathfrak{B}_{110})\\
 \\
 W(\mathfrak{B}_{111})
 &\lambda_{45}
 &
 &\hat{\lambda}_{45}
 &\hat{W}(\mathfrak{B}_{111})
 \end{array} \]
 \vspace{15pt}
 \[\hspace{0pt}\begin{array}{c}
 \hspace{0pt}\begin{array}{cc}
  \mathfrak{B}_{001}=\{\hspace{2pt}I,\hspace{2pt}d_{15}+d_{25},\hspace{2pt}d_{35}+d_{45}\hspace{2pt}\},
 &\mathfrak{B}_{100}=\{\hspace{2pt}I,\hspace{2pt}d_{12}-d_{25},\hspace{2pt}d_{13}-d_{35},\hspace{2pt}d_{14}-d_{45}\hspace{2pt}\},
 \\
 \\
 \hspace{0pt}\mathfrak{B}_{010}=\{\hspace{2pt}I,\hspace{2pt}d_{15}+d_{35},\hspace{2pt}d_{25}+d_{45}\hspace{2pt}\},
 &\hspace{0pt}\mathfrak{B}_{101}=\{\hspace{2pt}I,\hspace{2pt}d_{12}+d_{15},\hspace{2pt}d_{23}-d_{35},\hspace{2pt}d_{24}-d_{45}\hspace{2pt}\},
 \\
 \\
 \hspace{0pt}\mathfrak{B}_{011}=\{\hspace{2pt}I,\hspace{2pt}d_{15}+d_{45},\hspace{2pt}d_{25}+d_{35}\hspace{2pt}\},
 &
 \mathfrak{B}_{110}=\{\hspace{2pt}I,\hspace{2pt}d_{13}+d_{15},\hspace{2pt}d_{23}+d_{25},\hspace{2pt}d_{34}-d_{45}\hspace{2pt}\},
 \\
 \\
 &\mathfrak{B}_{111}=\{\hspace{2pt}I,\hspace{2pt}d_{14}+d_{15},\hspace{2pt}d_{24}+d_{25},\hspace{2pt}d_{34}+d_{35}\hspace{2pt}\}.
 \end{array}
 \end{array}
\begin{array}{c}
 \mathfrak{C}\\
 \\
 \{\hspace{2pt}d_{15}+d_{25},\hspace{2pt}d_{35}+d_{45},\hspace{2pt}\lambda_{12},\hspace{2pt}\lambda_{34}\hspace{2pt}\}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\mathfrak{B}_{1})
 &d_{12},\hspace{2pt}d_{34}
 &
 &\hat{\lambda}_{12},\hspace{2pt}\hat{\lambda}_{34}
 &\hat{W}(\mathfrak{B}_{1})\\
 \\
 W(\mathfrak{B}_{2})
 &\lambda_{13}+\lambda_{24},\hspace{2pt}\lambda_{14}+\lambda_{23}
 &\hspace{20pt}
 &\hat{\lambda}_{13}+\hat{\lambda}_{24},\hspace{2pt}\hat{\lambda}_{14}+\hat{\lambda}_{23}
 &\hat{W}(\mathfrak{B}_{2})\\
 \\
 W(\mathfrak{B}_{3})
 &\lambda_{13}-\lambda_{24},\hspace{2pt}\lambda_{14}-\lambda_{23}
 &
 &\hat{\lambda}_{13}-\hat{\lambda}_{24},\hspace{2pt}\hat{\lambda}_{14}-\hat{\lambda}_{23}
 &\hat{W}(\mathfrak{B}_{3})\\
 \\
 W(\mathfrak{B}_{4})
 &\lambda_{15}+\lambda_{25}
 &
 &\hat{\lambda}_{15}+\hat{\lambda}_{25}
 &\hat{W}(\mathfrak{B}_{4})\\
 \\
 W(\mathfrak{B}_{5})
 &\lambda_{15}-\lambda_{25}
 &
 &\hat{\lambda}_{15}-\hat{\lambda}_{25}
 &\hat{W}(\mathfrak{B}_{5})\\
 \\
 W(\mathfrak{B}_{6})
 &\lambda_{35}+\lambda_{45}
 &
 &\hat{\lambda}_{35}+\hat{\lambda}_{45}
 &\hat{W}(\mathfrak{B}_{6})\\
 \\
 W(\mathfrak{B}_{7})
 &\lambda_{35}-\lambda_{45}
 &
 &\hat{\lambda}_{35}-\hat{\lambda}_{45}
 &\hat{W}(\mathfrak{B}_{7})
 \end{array} \]
 \vspace{15pt}
 \[\hspace{0pt}\begin{array}{c}
  \mathfrak{B}_{1}=\{\hspace{2pt}d_{15}+d_{25},\hspace{2pt}d_{35}+d_{45}\hspace{2pt}\},
 \\
 \\
 \hspace{0pt}\mathfrak{B}_{2}=\mathfrak{B}_{3}=\{\hspace{2pt}\lambda_{13}+\lambda_{24}\hspace{2pt}\},
 \hspace{2pt}\mathfrak{B}_{4}=\mathfrak{B}_{5}=\{\hspace{2pt}\lambda_{34}\hspace{2pt}\},
 \hspace{2pt}\mathfrak{B}_{6}=\mathfrak{B}_{7}=\{\hspace{2pt}\lambda_{12}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
 \hspace{30pt}\mathfrak{C}_{[\mathbf{0}]}\\
 \\
 \hspace{30pt}I\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}I\otimes{\cal S}^{1}_{\hspace{.9pt}0},\hspace{2pt}\mu_3\otimes{\cal S}^{0}_{\hspace{.70pt}0},
 \hspace{2pt}\mu_3\otimes{\cal S}^{1}_{\hspace{.9pt}0},\hspace{2pt}\mu_8\otimes{\cal S}^{0}_{\hspace{.70pt}0},
 \hspace{2pt}\mu_8\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 \end{array}\]
 \[\hspace{-20pt}\begin{array}{ccccccc}
 &&{W}(\mathfrak{B}_{001})
 &I\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}\mu_3\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}
 \mu_8\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hspace{24pt}
 &I\otimes{\cal S}^{1}_{\hspace{.7pt}1},\hspace{2pt}\mu_3\otimes{\cal S}^{1}_{\hspace{.7pt}1},\hspace{2pt}
 \mu_8\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{001})\\
 &&&&&&\\
 &&{W}(\mathfrak{B}_{010})
 &\mu_1\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_1\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_2\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_2\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{010})\\
 &&&&&&\\
 &&{W}(\mathfrak{B}_{011})
 &\mu_1\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}\mu_2\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_1\otimes{\cal S}^{\hspace{-.5pt}1}_{1},\hspace{2pt}\mu_2\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{011})\\
 &&&&&&\\
 &&{W}(\mathfrak{B}_{100})
 &\mu_4\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_4\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_5\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_5\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{100})\\
 &&&&&&\\
 &&{W}(\mathfrak{B}_{101})
 &\mu_4\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}\mu_5\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_4\otimes{\cal S}^{\hspace{-.5pt}1}_{1},\hspace{2pt}\mu_5\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{101})\\
 &&&&&&\\
 &&{W}(\mathfrak{B}_{110})
 &\mu_6\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_6\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_7\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_7\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{110})\\
 &&&&&&\\
 &&{W}(\mathfrak{B}_{111})
 &\mu_6\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}\mu_7\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_6\otimes{\cal S}^{\hspace{-.5pt}1}_{1},\hspace{2pt}\mu_7\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{111})
 \end{array} \]
 \vspace{15pt}
 \[ \hspace{0pt}\begin{array}{c}
    \hspace{0pt}\begin{array}{cc}
    \mathfrak{B}_{001}=
    \{\hspace{2pt}I\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_3\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_8\otimes{\cal S}^{0}_{\hspace{.70pt}0}\hspace{2pt}\},
    &\hspace{0pt}\mathfrak{B}_{010}=
    \{\hspace{2pt}I\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}I\otimes{\cal S}^{1}_{\hspace{.9pt}0},\hspace{2pt}\mu_8\otimes{\cal S}^{0}_{\hspace{.70pt}0},
    \hspace{2pt}\mu_8\otimes{\cal S}^{1}_{\hspace{.9pt}0}\hspace{2pt}\},
    \end{array}
    \\
    \\
    \begin{array}{ccc}
    \hspace{-1pt}\mathfrak{B}_{011}=
    \{\hspace{2pt}I\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_8\otimes{\cal S}^{0}_{\hspace{.70pt}0}\hspace{2pt}\},
    &\hspace{8pt}&\hspace{0pt}\mathfrak{B}_{100}=\mathfrak{B}_{101}=\mathfrak{B}_{110}=\mathfrak{B}_{111}=
    \{\hspace{2pt}I\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}I\otimes{\cal S}^{1}_{\hspace{.9pt}0}\hspace{2pt}\}.
    \end{array}
 \end{array}
\begin{array}{c}
 \hspace{0pt}\mathfrak{B}^{[1]}_{can}\\
 \\
 \hspace{0pt}I\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_3\otimes{\cal S}^{0}_{\hspace{.70pt}0},
 \hspace{2pt}\mu_8\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 \end{array}\]
 \[\hspace{-12pt}\begin{array}{ccccc}
 \mathfrak{B}^{[1,1]}_{can}=\mathfrak{C}_{[\mathbf{0}]}-\mathfrak{B}^{[1]}_{can}
 &I\otimes{\cal S}^{1}_{\hspace{.9pt}0},\mu_3\otimes{\cal S}^{1}_{\hspace{.9pt}0},\hspace{2pt}
 \mu_8\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hspace{0pt}
 &\{0\}
 &\\
 \\
 {W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)
 &I\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}\mu_3\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}
 \mu_8\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)
 &\{0\}
 &\hspace{0pt}
 &I\otimes{\cal S}^{1}_{\hspace{.7pt}1},\hspace{2pt}\mu_3\otimes{\cal S}^{1}_{\hspace{.7pt}1},\hspace{2pt}
 \mu_8\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)
 &\mu_1\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &
 &\mu_2\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)
 &\mu_1\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_2\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)
 &\mu_1\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &
 &\mu_2\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)
 &\mu_2\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_1\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)
 &\mu_4\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &
 &\mu_5\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)
 &\mu_4\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_5\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)
 &\mu_4\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &
 &\mu_5\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)
 &\mu_5\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_4\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)
 &\mu_6\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &
 &\mu_7\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)
 &\mu_6\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_7\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)
 &\mu_6\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &
 &\mu_7\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 &\mu_7\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_6\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 \end{array}
\begin{array}{c}
 \hspace{30pt}\mathfrak{B}^{[1,1]}_{can}\\
 \\
 \hspace{30pt}I\otimes{\cal S}^{1}_{\hspace{.9pt}0},\mu_3\otimes{\cal S}^{1}_{\hspace{.9pt}0},\hspace{2pt}
 \mu_8\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 \end{array}\]
 \[\begin{array}{ccccc}
 \mathfrak{B}^{[1]}_{can}
 &I\otimes{\cal S}^{0}_{\hspace{.70pt}0},\hspace{2pt}\mu_3\otimes{\cal S}^{0}_{\hspace{.70pt}0},
 \hspace{2pt}\mu_8\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &\hspace{0pt}
 &\{0\}
 &\\
 \\
 {W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)
 &I\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}\mu_3\otimes{\cal S}^{\hspace{.1pt}0}_{1},\hspace{2pt}
 \mu_8\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hspace{0pt}
 &I\otimes{\cal S}^{1}_{\hspace{.7pt}1},\hspace{2pt}\mu_3\otimes{\cal S}^{1}_{\hspace{.7pt}1},\hspace{2pt}
 \mu_8\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};1)
 &\{0\}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)
 &\mu_1\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_2\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};0)
 &\mu_1\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &
 &\mu_2\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)
 &\mu_2\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_2\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};0)
 &\mu_1\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &
 &\mu_1\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)
 &\mu_4\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_5\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};0)
 &\mu_4\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &
 &\mu_5\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)
 &\mu_5\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_5\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};0)
 &\mu_4\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &
 &\mu_4\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)
 &\mu_6\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &
 &\mu_7\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};0)
 &\mu_6\otimes{\cal S}^{0}_{\hspace{.70pt}0}
 &
 &\mu_7\otimes{\cal S}^{1}_{\hspace{.9pt}0}
 &\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{can};1)\\
 \\
 {W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 &\mu_7\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &
 &\mu_7\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)\\
 \\
 {W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};0)
 &\mu_6\otimes{\cal S}^{\hspace{.1pt}0}_{1}
 &
 &\mu_6\otimes{\cal S}^{\hspace{-.5pt}1}_{1}
 &\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{can};1)
 \end{array}
\begin{array}{c}
 \mathfrak{C}_{[\mathbf{0}]}\\
 \\
 \{\hspace{2pt}d_{17},\hspace{2pt}d_{27},\hspace{2pt}d_{37},\hspace{2pt}d_{47},\hspace{2pt}d_{57},\hspace{2pt}d_{67}\hspace{2pt}\}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\mathfrak{B}_{001})
 &\lambda_{12},\hspace{2pt}\lambda_{34},\hspace{2pt}\lambda_{56}
 &
 &\hat{\lambda}_{12},\hspace{2pt}\hat{\lambda}_{34},\hspace{2pt}\hat{\lambda}_{56}
 &\hat{W}(\mathfrak{B}_{001})\\
 \\
 W(\mathfrak{B}_{010})
 &\lambda_{13},\hspace{2pt}\lambda_{24},\hspace{2pt}\lambda_{57}
 &\hspace{20pt}
 &\hat{\lambda}_{13},\hspace{2pt}\hat{\lambda}_{24},\hspace{2pt}\hat{\lambda}_{57}
 &\hat{W}(\mathfrak{B}_{010})\\
 \\
 W(\mathfrak{B}_{011})
 &\lambda_{14},\hspace{2pt}\lambda_{23},\hspace{2pt}\lambda_{67}
 &
 &\hat{\lambda}_{14},\hspace{2pt}\hat{\lambda}_{23},\hspace{2pt}\hat{\lambda}_{67}
 &\hat{W}(\mathfrak{B}_{011})\\
 \\
 W(\mathfrak{B}_{100})
 &\lambda_{15},\hspace{2pt}\lambda_{26},\hspace{2pt}\lambda_{37}
 &
 &\hat{\lambda}_{15},\hspace{2pt}\hat{\lambda}_{26},\hspace{2pt}\hat{\lambda}_{37}
 &\hat{W}(\mathfrak{B}_{100})\\
 \\
 W(\mathfrak{B}_{101})
 &\lambda_{16},\hspace{2pt}\lambda_{25},\hspace{2pt}\lambda_{47}
 &
 &\hat{\lambda}_{16},\hspace{2pt}\hat{\lambda}_{25},\hspace{2pt}\hat{\lambda}_{47}
 &\hat{W}(\mathfrak{B}_{101})\\
 \\
 W(\mathfrak{B}_{110})
 &\lambda_{17},\hspace{2pt}\lambda_{35},\hspace{2pt}\lambda_{46}
 &
 &\hat{\lambda}_{17},\hspace{2pt}\hat{\lambda}_{35},\hspace{2pt}\hat{\lambda}_{46}
 &\hat{W}(\mathfrak{B}_{110})\\
 \\
 W(\mathfrak{B}_{111})
 &\lambda_{27},\hspace{2pt}\lambda_{36},\hspace{2pt}\lambda_{45}
 &
 &\hat{\lambda}_{27},\hspace{2pt}\hat{\lambda}_{36},\hspace{2pt}\hat{\lambda}_{45}
 &\hat{W}(\mathfrak{B}_{111})
 \end{array} \]
 \vspace{15pt}
 \[\hspace{0pt}\begin{array}{c}
 \hspace{0pt}\begin{array}{cc}
  \mathfrak{B}_{001}=\{\hspace{2pt}d_{17}+d_{27},\hspace{2pt}d_{37}+d_{47},\hspace{2pt}d_{57}+d_{67}\hspace{2pt}\},
 &\mathfrak{B}_{100}=\{\hspace{2pt}d_{17}+d_{57},\hspace{2pt}d_{27}+d_{67},\hspace{2pt}d_{34}-d_{47}\hspace{2pt}\},
 \\
 \\
 \hspace{0pt}\mathfrak{B}_{010}=\{\hspace{2pt}d_{17}+d_{37},\hspace{2pt}d_{27}+d_{47},\hspace{2pt}d_{56}-d_{67}\hspace{2pt}\},
 &\hspace{0pt}\mathfrak{B}_{101}=\{\hspace{2pt}d_{17}+d_{67},\hspace{2pt}d_{27}+d_{57},\hspace{2pt}d_{34}+d_{37}\hspace{2pt}\},
 \\
 \\
 \hspace{0pt}\mathfrak{B}_{011}=\{\hspace{2pt}d_{17}+d_{47},\hspace{2pt}d_{27}+d_{37},\hspace{2pt}d_{56}+d_{57}\hspace{2pt}\},
 &
 \mathfrak{B}_{110}=\{\hspace{2pt}d_{12}-d_{27},\hspace{2pt}d_{37}+d_{57},\hspace{2pt}d_{47}+d_{67}\hspace{2pt}\},
 \\
 \\
 &\mathfrak{B}_{111}=\{\hspace{2pt}d_{12}+d_{17},\hspace{2pt}d_{37}+d_{67},\hspace{2pt}d_{47}+d_{57}\hspace{2pt}\}.
 \end{array}
 \end{array}
\begin{array}{c}
 \mathfrak{C}\\
 \\
 \{\hspace{2pt}d_{17}+d_{27},\hspace{2pt}d_{37}+d_{47},\hspace{2pt}d_{57}+d_{67}\hspace{2pt},\lambda_{12},\hspace{2pt}\lambda_{34},\hspace{2pt}\lambda_{56}\hspace{2pt}\}
 \end{array}\]
 \[\begin{array}{ccccc}
 W(\mathfrak{B}_{1})
 &d_{12},\hspace{2pt}d_{34},\hspace{2pt}d_{56}
 &
 &\hat{\lambda}_{12},\hspace{2pt}\hat{\lambda}_{34},\hspace{2pt}\hat{\lambda}_{56}
 &\hat{W}(\mathfrak{B}_{1})\\
 \\
 W(\mathfrak{B}_{2})
 &\lambda_{13}+\lambda_{24},\hspace{2pt}\lambda_{14}+\lambda_{23},\hspace{2pt}\lambda_{57}+\lambda_{67}
 &\hspace{20pt}
 &\hat{\lambda}_{13}+\hat{\lambda}_{24},\hspace{2pt}\hat{\lambda}_{14}+\hat{\lambda}_{23},\hspace{2pt}\hat{\lambda}_{57}+\hat{\lambda}_{67}
 &\hat{W}(\mathfrak{B}_{2})\\
 \\
 W(\mathfrak{B}_{3})
 &\lambda_{13}-\lambda_{24},\hspace{2pt}\lambda_{14}-\lambda_{23},\hspace{2pt}\lambda_{57}-\lambda_{67}
 &\hspace{20pt}
 &\hat{\lambda}_{13}-\hat{\lambda}_{24},\hspace{2pt}\hat{\lambda}_{14}-\hat{\lambda}_{23},\hspace{2pt}\hat{\lambda}_{57}-\hat{\lambda}_{67}
 &\hat{W}(\mathfrak{B}_{3})\\
 \\
 W(\mathfrak{B}_{4})
 &\lambda_{15}+\lambda_{26},\hspace{2pt}\lambda_{16}+\lambda_{25},\hspace{2pt}\lambda_{37}+\lambda_{47}
 &
 &\hat{\lambda}_{15}-\hat{\lambda}_{26},\hspace{2pt}\hat{\lambda}_{16}-\lambda_{25},\hspace{2pt}\hat{\lambda}_{37}-\hat{\lambda}_{47}
 &\hat{W}(\mathfrak{B}_{4})\\
 \\
 W(\mathfrak{B}_{5})
 &\lambda_{15}-\lambda_{26},\hspace{2pt}\lambda_{16}-\lambda_{25},\hspace{2pt}\lambda_{37}-\lambda_{47}
 &
 &\hat{\lambda}_{15}+\hat{\lambda}_{26},\hspace{2pt}\hat{\lambda}_{16}+\lambda_{25},\hspace{2pt}\hat{\lambda}_{37}+\hat{\lambda}_{47}
 &\hat{W}(\mathfrak{B}_{5})\\
 \\
 W(\mathfrak{B}_{6})
 &\lambda_{17}+\lambda_{27},\hspace{2pt}\lambda_{35}+\lambda_{46},\hspace{2pt}\lambda_{36}+\lambda_{45}
 &
 &\hat{\lambda}_{17}-\hat{\lambda}_{27},\hspace{2pt}\hat{\lambda}_{35}-\hat{\lambda}_{46},\hspace{2pt}\hat{\lambda}_{36}-\hat{\lambda}_{45}
 &\hat{W}(\mathfrak{B}_{6})\\
 \\
 W(\mathfrak{B}_{7})
 &\lambda_{17}-\lambda_{27},\hspace{2pt}\lambda_{35}-\lambda_{46},\hspace{2pt}\lambda_{36}-\lambda_{45}
 &
 &\hat{\lambda}_{17}+\hat{\lambda}_{27},\hspace{2pt}\hat{\lambda}_{35}+\hat{\lambda}_{46},\hspace{2pt}\hat{\lambda}_{36}+\hat{\lambda}_{45}
 &\hat{W}(\mathfrak{B}_{7})
 \end{array} \]
 \vspace{15pt}
 \[\hspace{0pt}\begin{array}{c}
 \hspace{0pt}\begin{array}{ccc}
 &
 \hspace{0pt}\mathfrak{B}_{1}=\{\hspace{2pt}d_{17}+d_{27},\hspace{2pt}d_{37}+d_{47},\hspace{2pt}d_{57}+d_{67}\hspace{2pt}\},&
 \\
 \\
 \hspace{0pt}\mathfrak{B}_{2}=\{\hspace{2pt}\lambda_{12}+\lambda_{34}\hspace{2pt}\},
 &\mathfrak{B}_{3}=\{\hspace{2pt}\lambda_{12}-\lambda_{34}\hspace{2pt}\},
 &\mathfrak{B}_{4}=\{\hspace{2pt}\lambda_{12}+\lambda_{56}\hspace{2pt}\},
 \\
 \\
 \hspace{0pt}\mathfrak{B}_{5}=\{\hspace{2pt}\lambda_{12}-\lambda_{56}\hspace{2pt}\},
 &\mathfrak{B}_{6}=\{\hspace{2pt}\lambda_{34}+\lambda_{56}\hspace{2pt}\},
 \hspace{0pt}
 &\mathfrak{B}_{7}=\{\hspace{2pt}\lambda_{34}-\lambda_{56}\hspace{2pt}\}.
 \end{array}
 \end{array}
\begin{array}{c}
 \mathfrak{C}_{[\mathbf{0}]}\\
 {\cal S}^{0000}_{0000},\hspace{2pt}{\cal S}^{0001}_{0000},\hspace{2pt}{\cal S}^{0010}_{0000},\hspace{2pt}{\cal S}^{0011}_{0000},
 \hspace{2pt}{\cal S}^{0100}_{0000},\hspace{2pt}{\cal S}^{0101}_{0000},\hspace{2pt}{\cal S}^{0110}_{0000},\hspace{2pt}{\cal S}^{0111}_{0000}\\
 {\cal S}^{1000}_{0000},\hspace{2pt}{\cal S}^{1001}_{0000},\hspace{2pt}{\cal S}^{1010}_{0000},\hspace{2pt}{\cal S}^{1011}_{0000},
 \hspace{2pt}{\cal S}^{1100}_{0000},\hspace{2pt}{\cal S}^{1101}_{0000},\hspace{2pt}{\cal S}^{1110}_{0000},\hspace{2pt}{\cal S}^{1111}_{0000}
 \end{array}\]
 \[\begin{array}{ccccc}
 {W}(\mathfrak{B}_{0001})
 &\begin{array}{c}
 {\cal S}^{0000}_{0001},\hspace{2pt}{\cal S}^{0010}_{0001},\hspace{2pt}{\cal S}^{0100}_{0001},\hspace{2pt}{\cal S}^{0110}_{0001},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{0001},\hspace{2pt}{\cal S}^{1010}_{0001},\hspace{2pt}{\cal S}^{1100}_{0001},\hspace{2pt}{\cal S}^{1110}_{0001}
 \end{array}
 &\hspace{10pt}
 &\begin{array}{c}
 {\cal S}^{0001}_{0001},\hspace{2pt}{\cal S}^{0011}_{0001},\hspace{2pt}{\cal S}^{0101}_{0001},\hspace{2pt}{\cal S}^{0111}_{0001},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{0001},\hspace{2pt}{\cal S}^{1011}_{0001},\hspace{2pt}{\cal S}^{1101}_{0001},\hspace{2pt}{\cal S}^{1111}_{0001}
 \end{array}
 &\hat{W}(\mathfrak{B}_{0001})\\
 &&&&\\
 W(\mathfrak{B}_{0010})
 &\begin{array}{c}
 {\cal S}^{0000}_{0010},\hspace{2pt}{\cal S}^{0001}_{0010},\hspace{2pt}{\cal S}^{0100}_{0010},\hspace{2pt}{\cal S}^{0101}_{0010},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{0010},\hspace{2pt}{\cal S}^{1001}_{0010},\hspace{2pt}{\cal S}^{1100}_{0010},\hspace{2pt}{\cal S}^{1101}_{0010}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0010}_{0010},\hspace{2pt}{\cal S}^{0011}_{0010},\hspace{2pt}{\cal S}^{0110}_{0010},\hspace{2pt}{\cal S}^{0111}_{0010},
 \\
 \hspace{-2pt}{\cal S}^{1010}_{0010},\hspace{2pt}{\cal S}^{1011}_{0010},\hspace{2pt}{\cal S}^{1110}_{0010},\hspace{2pt}{\cal S}^{1111}_{0010}
 \end{array}
 &\hat{W}(\mathfrak{B}_{0010})\\
 &&&&\\
 W(\mathfrak{B}_{0011})
 &\begin{array}{c}
 {\cal S}^{0000}_{0011},\hspace{2pt}{\cal S}^{0011}_{0011},\hspace{2pt}{\cal S}^{0100}_{0011},\hspace{2pt}{\cal S}^{0111}_{0011},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{0011},\hspace{2pt}{\cal S}^{1011}_{0011},\hspace{2pt}{\cal S}^{1100}_{0011},\hspace{2pt}{\cal S}^{1111}_{0011}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0001}_{0011},\hspace{2pt}{\cal S}^{0010}_{0011},\hspace{2pt}{\cal S}^{0101}_{0011},\hspace{2pt}{\cal S}^{0110}_{0011},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{0011},\hspace{2pt}{\cal S}^{1010}_{0011},\hspace{2pt}{\cal S}^{1101}_{0011},\hspace{2pt}{\cal S}^{1110}_{0011}
 \end{array}
 &\hat{W}(\mathfrak{B}_{0011})\\
 &&&&\\
 W(\mathfrak{B}_{0100})
 &\begin{array}{c}
 {\cal S}^{0000}_{0100},\hspace{2pt}{\cal S}^{0001}_{0100},\hspace{2pt}{\cal S}^{0010}_{0100},\hspace{2pt}{\cal S}^{0011}_{0100},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{0100},\hspace{2pt}{\cal S}^{1001}_{0100},\hspace{2pt}{\cal S}^{1010}_{0100},\hspace{2pt}{\cal S}^{1011}_{0100}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0100}_{0100},\hspace{2pt}{\cal S}^{0101}_{0100},\hspace{2pt}{\cal S}^{0110}_{0100},\hspace{2pt}{\cal S}^{0111}_{0100},
 \\
 \hspace{-2pt}{\cal S}^{1100}_{0100},\hspace{2pt}{\cal S}^{1101}_{0100},\hspace{2pt}{\cal S}^{1110}_{0100},\hspace{2pt}{\cal S}^{1111}_{0100}
 \end{array}
 &\hat{W}(\mathfrak{B}_{0100})\\
 &&&&\\
 W(\mathfrak{B}_{0101})
 &\begin{array}{c}
 {\cal S}^{0000}_{0101},\hspace{2pt}{\cal S}^{0010}_{0101},\hspace{2pt} {\cal S}^{0101}_{0101},\hspace{2pt}{\cal S}^{0111}_{0101},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{0101},\hspace{2pt}{\cal S}^{1010}_{0101},\hspace{2pt} {\cal S}^{1101}_{0101},\hspace{2pt}{\cal S}^{1111}_{0101}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0001}_{0101},\hspace{2pt}{\cal S}^{0011}_{0101},\hspace{2pt} {\cal S}^{0100}_{0101},\hspace{2pt}{\cal S}^{0110}_{0101},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{0101},\hspace{2pt}{\cal S}^{1011}_{0101},\hspace{2pt} {\cal S}^{1100}_{0101},\hspace{2pt}{\cal S}^{1110}_{0101}
 \end{array}
 &\hat{W}(\mathfrak{B}_{0101})\\
 \\
 W(\mathfrak{B}_{0110})
 &\begin{array}{c}
 {\cal S}^{0000}_{0110},\hspace{2pt}{\cal S}^{0001}_{0110},\hspace{2pt} {\cal S}^{0110}_{0110},\hspace{2pt}{\cal S}^{0111}_{0110},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{0110},\hspace{2pt}{\cal S}^{1001}_{0110},\hspace{2pt} {\cal S}^{1110}_{0110},\hspace{2pt}{\cal S}^{1111}_{0110}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0010}_{0110},\hspace{2pt}{\cal S}^{0011}_{0110},\hspace{2pt} {\cal S}^{0100}_{0110},\hspace{2pt}{\cal S}^{0101}_{0110},
 \\
 \hspace{-2pt}{\cal S}^{1010}_{0110},\hspace{2pt}{\cal S}^{1011}_{0110},\hspace{2pt} {\cal S}^{1100}_{0110},\hspace{2pt}{\cal S}^{1101}_{0110}
 \end{array}
 &\hat{W}(\mathfrak{B}_{0110})\\
 \\
 W(\mathfrak{B}_{0111})
 &\begin{array}{c}
 {\cal S}^{0000}_{0111},\hspace{2pt}{\cal S}^{0011}_{0111},\hspace{2pt} {\cal S}^{0101}_{0111},\hspace{2pt}{\cal S}^{0110}_{0111},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{0111},\hspace{2pt}{\cal S}^{1011}_{0111},\hspace{2pt} {\cal S}^{1101}_{0111},\hspace{2pt}{\cal S}^{1110}_{0111}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0001}_{0111},\hspace{2pt}{\cal S}^{0010}_{0111},\hspace{2pt} {\cal S}^{0100}_{0111},\hspace{2pt}{\cal S}^{0111}_{0111},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{0111},\hspace{2pt}{\cal S}^{1010}_{0111},\hspace{2pt} {\cal S}^{1100}_{0111},\hspace{2pt}{\cal S}^{1111}_{0111}
 \end{array}
 &\hat{W}(\mathfrak{B}_{0111})\\
 \\
 {W}(\mathfrak{B}_{1001})
 &\begin{array}{c}
 {\cal S}^{0000}_{1001},\hspace{2pt}{\cal S}^{0010}_{1001},\hspace{2pt}{\cal S}^{0100}_{1001},\hspace{2pt}{\cal S}^{0110}_{1001},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{1001},\hspace{2pt}{\cal S}^{1011}_{1001},\hspace{2pt}{\cal S}^{1101}_{1001},\hspace{2pt}{\cal S}^{1111}_{1001}
 \end{array}
 &\hspace{20pt}
 &\begin{array}{c}
 {\cal S}^{0001}_{1001},\hspace{2pt}{\cal S}^{0011}_{1001},\hspace{2pt}{\cal S}^{0101}_{1001},\hspace{2pt}{\cal S}^{0111}_{1001},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{1001},\hspace{2pt}{\cal S}^{1010}_{1001},\hspace{2pt}{\cal S}^{1100}_{1001},\hspace{2pt}{\cal S}^{1110}_{1001}
 \end{array}
 &\hat{W}(\mathfrak{B}_{1001})\\
 &&&&\\
 W(\mathfrak{B}_{1010})
 &\begin{array}{c}
 {\cal S}^{0000}_{1010},\hspace{2pt}{\cal S}^{0001}_{1010},\hspace{2pt}{\cal S}^{0100}_{1010},\hspace{2pt}{\cal S}^{0101}_{1010},
 \\
 \hspace{-2pt}{\cal S}^{1010}_{1010},\hspace{2pt}{\cal S}^{1011}_{1010},\hspace{2pt}{\cal S}^{1110}_{1010},\hspace{2pt}{\cal S}^{1111}_{1010}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0010}_{1010},\hspace{2pt}{\cal S}^{0011}_{1010},\hspace{2pt}{\cal S}^{0110}_{1010},\hspace{2pt}{\cal S}^{0111}_{1010},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{1010},\hspace{2pt}{\cal S}^{1001}_{1010},\hspace{2pt}{\cal S}^{1100}_{1010},\hspace{2pt}{\cal S}^{1101}_{1010}
 \end{array}
 &\hat{W}(\mathfrak{B}_{1010})\\
 &&&&\\
 W(\mathfrak{B}_{1011})
 &\begin{array}{c}
 {\cal S}^{0000}_{1011},\hspace{2pt}{\cal S}^{0011}_{1011},\hspace{2pt}{\cal S}^{0100}_{1011},\hspace{2pt}{\cal S}^{0111}_{1011},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{1011},\hspace{2pt}{\cal S}^{1010}_{1011},\hspace{2pt}{\cal S}^{1101}_{1011},\hspace{2pt}{\cal S}^{1110}_{1011}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0001}_{1011},\hspace{2pt}{\cal S}^{0010}_{1011},\hspace{2pt}{\cal S}^{0101}_{1011},\hspace{2pt}{\cal S}^{0110}_{1011},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{1011},\hspace{2pt}{\cal S}^{1011}_{1011},\hspace{2pt}{\cal S}^{1100}_{1011},\hspace{2pt}{\cal S}^{1111}_{1011}
 \end{array}
 &\hat{W}(\mathfrak{B}_{1011})\\
 &&&&\\
 W(\mathfrak{B}_{1100})
 &\begin{array}{c}
 {\cal S}^{0000}_{1100},\hspace{2pt}{\cal S}^{0001}_{1100},\hspace{2pt}{\cal S}^{0010}_{1100},\hspace{2pt}{\cal S}^{0011}_{1100},
 \\
 \hspace{-2pt}{\cal S}^{11000}_{1100},\hspace{2pt}{\cal S}^{1101}_{1100},\hspace{2pt}{\cal S}^{1110}_{1100},\hspace{2pt}{\cal S}^{1111}_{1100}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0100}_{1100},\hspace{2pt}{\cal S}^{0101}_{1100},\hspace{2pt}{\cal S}^{0110}_{1100},\hspace{2pt}{\cal S}^{0111}_{1100},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{1100},\hspace{2pt}{\cal S}^{1001}_{1100},\hspace{2pt}{\cal S}^{1010}_{1100},\hspace{2pt}{\cal S}^{1011}_{1100}
 \end{array}
 &\hat{W}(\mathfrak{B}_{1100})\\
 &&&&\\
 W(\mathfrak{B}_{1101})
 &\begin{array}{c}
 {\cal S}^{0000}_{1101},\hspace{2pt}{\cal S}^{0010}_{1101},\hspace{2pt} {\cal S}^{0101}_{1101},\hspace{2pt}{\cal S}^{0111}_{1101},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{1101},\hspace{2pt}{\cal S}^{1011}_{1101},\hspace{2pt} {\cal S}^{1100}_{1101},\hspace{2pt}{\cal S}^{1110}_{1101}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0001}_{1101},\hspace{2pt}{\cal S}^{0011}_{1101},\hspace{2pt} {\cal S}^{0100}_{1101},\hspace{2pt}{\cal S}^{0110}_{1101},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{1101},\hspace{2pt}{\cal S}^{1010}_{1101},\hspace{2pt} {\cal S}^{1101}_{1101},\hspace{2pt}{\cal S}^{1111}_{1101}
 \end{array}
 &\hat{W}(\mathfrak{B}_{1101})\\
 \\
 W(\mathfrak{B}_{1110})
 &\begin{array}{c}
 {\cal S}^{0000}_{1110},\hspace{2pt}{\cal S}^{0001}_{1110},\hspace{2pt} {\cal S}^{0110}_{1110},\hspace{2pt}{\cal S}^{0111}_{1110},
 \\
 \hspace{-2pt}{\cal S}^{1010}_{1110},\hspace{2pt}{\cal S}^{1011}_{1110},\hspace{2pt} {\cal S}^{1100}_{1110},\hspace{2pt}{\cal S}^{1101}_{1110}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0010}_{1110},\hspace{2pt}{\cal S}^{0011}_{1110},\hspace{2pt} {\cal S}^{0100}_{1110},\hspace{2pt}{\cal S}^{0101}_{1110},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{1110},\hspace{2pt}{\cal S}^{1001}_{1110},\hspace{2pt} {\cal S}^{1110}_{1110},\hspace{2pt}{\cal S}^{1111}_{1110}
 \end{array}
 &\hat{W}(\mathfrak{B}_{1110})\\
 \\
 W(\mathfrak{B}_{1111})
 &\begin{array}{c}
 {\cal S}^{0000}_{1111},\hspace{2pt}{\cal S}^{0011}_{1111},\hspace{2pt} {\cal S}^{0101}_{1111},\hspace{2pt}{\cal S}^{0110}_{1111},
 \\
 \hspace{-2pt}{\cal S}^{1001}_{1111},\hspace{2pt}{\cal S}^{1010}_{1111},\hspace{2pt} {\cal S}^{1100}_{1111},\hspace{2pt}{\cal S}^{1111}_{1111}
 \end{array}
 &
 &\begin{array}{c}
 {\cal S}^{0001}_{1111},\hspace{2pt}{\cal S}^{0010}_{1111},\hspace{2pt} {\cal S}^{0100}_{1111},\hspace{2pt}{\cal S}^{0111}_{1111},
 \\
 \hspace{-2pt}{\cal S}^{1000}_{1111},\hspace{2pt}{\cal S}^{1011}_{1111},\hspace{2pt} {\cal S}^{1101}_{1111},\hspace{2pt}{\cal S}^{1110}_{1111}
 \end{array}
 &\hat{W}(\mathfrak{B}_{1111})
 \end{array} \]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \[ \begin{array}{c}
 \mathfrak{B}_{0001}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0010}_{0000},{\cal S}^{0100}_{0000},{\cal S}^{0110}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1100}_{0000},{\cal S}^{1110}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{0010}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0001}_{0000},{\cal S}^{0100}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1100}_{0000},{\cal S}^{1101}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{0011}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0011}_{0000},{\cal S}^{0100}_{0000},{\cal S}^{0111}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1011}_{0000},{\cal S}^{1100}_{0000},{\cal S}^{1111}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{0100}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0001}_{0000},{\cal S}^{0010}_{0000},{\cal S}^{0011}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1011}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{0101}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0010}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{0111}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1101}_{0000},{\cal S}^{1111}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{0110}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0001}_{0000},{\cal S}^{0110}_{0000},{\cal S}^{0111}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1110}_{0000},{\cal S}^{1111}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{0111}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0011}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{0110}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1011}_{0000},{\cal S}^{1101}_{0000},{\cal S}^{1110}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{1001}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0010}_{0000},{\cal S}^{0100}_{0000},{\cal S}^{0110}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1011}_{0000},{\cal S}^{1101}_{0000},{\cal S}^{1111}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{1010}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0001}_{0000},{\cal S}^{0100}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1011}_{0000},{\cal S}^{1110}_{0000},{\cal S}^{1111}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{1011}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0011}_{0000},{\cal S}^{0100}_{0000},{\cal S}^{0111}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1101}_{0000},{\cal S}^{1110}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{1100}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0001}_{0000},{\cal S}^{0010}_{0000},{\cal S}^{0011}_{0000},{\cal S}^{1100}_{0000},{\cal S}^{1101}_{0000},{\cal S}^{1110}_{0000},{\cal S}^{1111}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{1101}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0010}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{0111}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1011}_{0000},{\cal S}^{1100}_{0000},{\cal S}^{1110}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{1110}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0001}_{0000},{\cal S}^{0110}_{0000},{\cal S}^{0111}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1011}_{0000},{\cal S}^{1100}_{0000},{\cal S}^{1101}_{0000}\hspace{2pt}\},
 \\
 \\
 \mathfrak{B}_{1111}=
 \{\hspace{2pt}{\cal S}^{0000}_{0000},{\cal S}^{0011}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{0110}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1100}_{0000},{\cal S}^{1111}_{0000}\hspace{2pt}\}.
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[1]}_{can}\\
 \\
 {\cal S}^{0000}_{0000},\hspace{2pt}{\cal S}^{0010}_{0000},\hspace{2pt}{\cal S}^{0100}_{0000},\hspace{2pt}{\cal S}^{0110}_{0000},
 \hspace{2pt}{\cal S}^{1000}_{0000},\hspace{2pt}{\cal S}^{1010}_{0000},\hspace{2pt}{\cal S}^{1100}_{0000},\hspace{2pt}{\cal S}^{1110}_{0000}
 \end{array}\]
 \[\hspace{-30pt}\begin{array}{ccccc}
 \mathfrak{B}^{[1,1]}_{can}=\mathfrak{C}_{[\mathbf{0}]}-\mathfrak{B}^{[1]}_{can}&
 \hspace{3pt}
 \begin{array}{c}
 {\cal S}^{0001}_{0000},{\cal S}^{0011}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{0111}_{0000},\\
 \hspace{-3pt}{\cal S}^{1001}_{0000},{\cal S}^{1011}_{0000},{\cal S}^{1101}_{0000},{\cal S}^{1111}_{0000}
 \end{array}
 &&\{0\}&\\
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[1]}_{can};0)
 &\hspace{3pt}
 \begin{array}{c}
 {\cal S}^{0000}_{0001},{\cal S}^{0010}_{0001},{\cal S}^{0100}_{0001},{\cal S}^{0110}_{0001},
 \\
 \hspace{-3pt}{\cal S}^{1000}_{0001},{\cal S}^{1010}_{0001},{\cal S}^{1100}_{0001},{\cal S}^{1110}_{0001}
 \end{array}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[1]}_{can};0)\\
 &&&&\\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[1]}_{can};1)
 &\{0\}
 &
 &\hspace{3pt}
 \begin{array}{c}
 {\cal S}^{0001}_{0001},{\cal S}^{0011}_{0001},{\cal S}^{0101}_{0001},{\cal S}^{0111}_{0001},
 \\
 \hspace{-3pt}{\cal S}^{1001}_{0001},{\cal S}^{1011}_{0001},{\cal S}^{1101}_{0001},{\cal S}^{1111}_{0001}
 \end{array}

==> (inline-1) <==
\begin{array}{c}
 \mathfrak{B}^{[2]}_{can}\\
 \\
 {\cal S}^{0000}_{0000},\hspace{2pt}{\cal S}^{0100}_{0000},
 \hspace{2pt}{\cal S}^{1000}_{0000},\hspace{2pt}{\cal S}^{1100}_{0000}
 \end{array}\]
 \[\hspace{-30pt}\begin{array}{ccccc}
 \mathfrak{B}^{[2,\hspace{1pt}01]}_{can}
 &{\cal S}^{0001}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1101}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[2,\hspace{1pt}10]}_{can}
 &{\cal S}^{0010}_{0000},{\cal S}^{0110}_{0000},{\cal S}^{1010}_{0000},{\cal S}^{1110}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[2,\hspace{1pt}11]}_{can}
 &{\cal S}^{0011}_{0000},{\cal S}^{0111}_{0000}, {\cal S}^{1011}_{0000},{\cal S}^{1111}_{0000}
 &
 &\{0\}
 &
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
 &\hspace{0pt}
 {\cal S}^{0000}_{0001},{\cal S}^{0100}_{0001},{\cal S}^{1000}_{0001},{\cal S}^{1100}_{0001}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
 &\{0\}
 &
 &{\cal S}^{0001}_{0001},{\cal S}^{0101}_{0001},{\cal S}^{1001}_{0001},{\cal S}^{1101}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0010}_{0001},{\cal S}^{0110}_{0001},{\cal S}^{1010}_{0001},{\cal S}^{1110}_{0001}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
 &\{0\}
 &
 &\hspace{0pt}
 {\cal S}^{0011}_{0001},{\cal S}^{0111}_{0001},{\cal S}^{1011}_{0001},{\cal S}^{1111}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
 &
 {\cal S}^{0000}_{0010},{\cal S}^{0100}_{0010},{\cal S}^{1000}_{0010},{\cal S}^{1100}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0001}_{0010},{\cal S}^{0101}_{0010},{\cal S}^{1001}_{0010},{\cal S}^{1101}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
 &\{0\}
 &
 &{\cal S}^{0010}_{0010},{\cal S}^{0110}_{0010},{\cal S}^{1010}_{0010},{\cal S}^{1110}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
 &\{0\}
 &
 &{\cal S}^{0011}_{0010},{\cal S}^{0111}_{0010},{\cal S}^{1011}_{0010},{\cal S}^{1111}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
 &{\cal S}^{0000}_{0011},{\cal S}^{0100}_{0011},{\cal S}^{1000}_{0011},{\cal S}^{1100}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
 &\{0\}
 &
 &{\cal S}^{0001}_{0011},{\cal S}^{0101}_{0011},{\cal S}^{1001}_{0011},{\cal S}^{1101}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
 &\{0\}
 &
 &{\cal S}^{0010}_{0011},{\cal S}^{0110}_{0011},{\cal S}^{1010}_{0011},{\cal S}^{1110}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0011}_{0011},{\cal S}^{0111}_{0011},{\cal S}^{1011}_{0011},{\cal S}^{1111}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
 &{\cal S}^{0000}_{0100},{\cal S}^{1000}_{0100}
 &
 &{\cal S}^{0100}_{0100},{\cal S}^{1100}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0001}_{0100},{\cal S}^{1001}_{0100}
 &
 &{\cal S}^{0101}_{0100},{\cal S}^{1101}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0010}_{0100},{\cal S}^{1010}_{0100}
 &
 &{\cal S}^{0110}_{0100},{\cal S}^{1110}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0011}_{0100},{\cal S}^{1011}_{0100}
 &
 &{\cal S}^{0111}_{0100},{\cal S}^{1111}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
 &
 {\cal S}^{0000}_{0101},{\cal S}^{1000}_{0101}
 &
 &
 {\cal S}^{0100}_{0101},{\cal S}^{1100}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0101}_{0101},{\cal S}^{1101}_{0101}
 &
 &{\cal S}^{0001}_{0101},{\cal S}^{1001}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0010}_{0101},{\cal S}^{1010}_{0101}
 &
 &{\cal S}^{0110}_{0101},{\cal S}^{1110}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0111}_{0101},{\cal S}^{1111}_{0101}
 &
 &{\cal S}^{0011}_{0101},{\cal S}^{1011}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
 &
 {\cal S}^{0000}_{0110},{\cal S}^{1000}_{0110}
 &
 &
 {\cal S}^{0100}_{0110},{\cal S}^{1100}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0001}_{0110},{\cal S}^{1001}_{0110}
 &
 &{\cal S}^{0101}_{0110},{\cal S}^{1101}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0110}_{0110},{\cal S}^{1110}_{0110}
 &
 &{\cal S}^{0010}_{0110},{\cal S}^{1010}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0111}_{0110},{\cal S}^{1111}_{0110}
 &
 &{\cal S}^{0011}_{0110},{\cal S}^{1011}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
 &
 {\cal S}^{0000}_{0111},{\cal S}^{1000}_{0111}
 &
 &
 {\cal S}^{0100}_{0111},{\cal S}^{1100}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0101}_{0111},{\cal S}^{1101}_{0111}
 &
 &{\cal S}^{0001}_{0111},{\cal S}^{1001}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0110}_{0111},{\cal S}^{1110}_{0111}
 &
 &{\cal S}^{0010}_{0111}, {\cal S}^{1010}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0011}_{0111},{\cal S}^{1011}_{0111}
 &
 &{\cal S}^{0111}_{0111},{\cal S}^{1111}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \begin{center}
 \[\hspace{-45pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
 \hspace{25pt}&
 {\cal S}^{0000}_{1000},{\cal S}^{0100}_{1000}
 &\hspace{50pt}
 &{\cal S}^{1000}_{1000},{\cal S}^{1100}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1000},{\cal S}^{0101}_{1000}
 &
 &{\cal S}^{1001}_{1000},{\cal S}^{1101}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0010}_{1000},{\cal S}^{0110}_{1000}
 &
 &{\cal S}^{1010}_{1000},{\cal S}^{1110}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1000},{\cal S}^{0111}_{1000}
 &
 &{\cal S}^{1011}_{1000},{\cal S}^{1111}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)
 \hspace{25pt}&
 {\cal S}^{0000}_{1001},{\cal S}^{0100}_{1001}
 &\hspace{50pt}
 &{\cal S}^{1000}_{1001},{\cal S}^{1100}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{1001}_{1001},{\cal S}^{1101}_{1001}
 &
 &{\cal S}^{0001}_{1001},{\cal S}^{0101}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0010}_{1001},{\cal S}^{0110}_{1001}
 &
 &{\cal S}^{1010}_{1001},{\cal S}^{1110}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{1011}_{1001},{\cal S}^{1111}_{1001}
 &
 &{\cal S}^{0011}_{1001},{\cal S}^{0111}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1010},{\cal S}^{0100}_{1010}
 &
 &
 {\cal S}^{1000}_{1010},{\cal S}^{1100}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1010},{\cal S}^{0101}_{1010}
 &
 &{\cal S}^{1001}_{1010},{\cal S}^{1101}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{1010}_{1010},{\cal S}^{1110}_{1010}
 &
 &{\cal S}^{0010}_{1010},{\cal S}^{0110}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{1011}_{1010},{\cal S}^{1111}_{1010}
 &
 &{\cal S}^{0011}_{1010},{\cal S}^{0111}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1011},{\cal S}^{0100}_{1011}
 &
 &
 {\cal S}^{1000}_{1011},{\cal S}^{1100}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{1001}_{1011},{\cal S}^{1101}_{1011}
 &
 &{\cal S}^{0001}_{1011},{\cal S}^{0101}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{1010}_{1011},{\cal S}^{1110}_{1011}
 &
 &{\cal S}^{0010}_{1011},{\cal S}^{0110}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1011},{\cal S}^{0111}_{1011}
 &
 &{\cal S}^{1011}_{1011},{\cal S}^{1111}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1100},{\cal S}^{1100}_{1100}
 &
 &
 {\cal S}^{0100}_{1100},{\cal S}^{1000}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1100},{\cal S}^{1101}_{1100}
 &
 &{\cal S}^{0101}_{1100},{\cal S}^{1001}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0010}_{1100},{\cal S}^{1110}_{1100}
 &
 &{\cal S}^{0110}_{1100},{\cal S}^{1010}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1100},{\cal S}^{1111}_{1100}
 &
 &{\cal S}^{0111}_{1100},{\cal S}^{1011}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1101},{\cal S}^{1100}_{1101}
 &
 &{\cal S}^{0100}_{1101},{\cal S}^{1000}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0101}_{1101},{\cal S}^{1001}_{1101}
 &
 &{\cal S}^{0001}_{1101},{\cal S}^{1101}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0010}_{1101},{\cal S}^{1110}_{1101}
 &
 &{\cal S}^{0110}_{1101},{\cal S}^{1010}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0111}_{1101},{\cal S}^{1011}_{1101}
 &
 &{\cal S}^{0011}_{1101},{\cal S}^{1111}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1110},{\cal S}^{1100}_{1110}
 &
 &
 {\cal S}^{0100}_{1110}, {\cal S}^{1000}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1110},{\cal S}^{1101}_{1110}
 &
 &{\cal S}^{0101}_{1110},{\cal S}^{1001}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0110}_{1110},{\cal S}^{1010}_{1110}
 &
 &{\cal S}^{0010}_{1110},{\cal S}^{1110}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0111}_{1110},{\cal S}^{1011}_{1110}
 &
 &{\cal S}^{0011}_{1110},{\cal S}^{1111}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1111},{\cal S}^{1100}_{1111}
 &
 &
 {\cal S}^{0100}_{1111},{\cal S}^{1000}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0101}_{1111},{\cal S}^{1001}_{1111}
 &
 &{\cal S}^{0001}_{1111},{\cal S}^{1101}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0110}_{1111}, {\cal S}^{1010}_{1111}
 &
 &{\cal S}^{0010}_{1111},{\cal S}^{1110}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1111},{\cal S}^{1111}_{1111}
 &
 &{\cal S}^{0111}_{1111},{\cal S}^{1011}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[2,\hspace{1pt}10]}_{can}\\
 \\
 {\cal S}^{0010}_{0000},\hspace{2pt}{\cal S}^{0110}_{0000},\hspace{2pt}{\cal S}^{1010}_{0000},\hspace{2pt}{\cal S}^{1110}_{0000}
 \end{array}\]
 \[\hspace{-30pt}\begin{array}{ccccc}
 \hspace{-6pt}\mathfrak{B}^{[2]}_{can}
 &{\cal S}^{0000}_{0000},{\cal S}^{0100}_{0000},{\cal S}^{1000}_{0000},{\cal S}^{1100}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[2,\hspace{1pt}01]}_{can}
 &{\cal S}^{0001}_{0000},{\cal S}^{0101}_{0000},{\cal S}^{1001}_{0000},{\cal S}^{1101}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[2,\hspace{1pt}11]}_{can}
 &{\cal S}^{0011}_{0000},{\cal S}^{0111}_{0000}, {\cal S}^{1011}_{0000},{\cal S}^{1111}_{0000}
 &
 &\{0\}
 &
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
 &\hspace{0pt}
 {\cal S}^{0000}_{0001},{\cal S}^{0100}_{0001},{\cal S}^{1000}_{0001},{\cal S}^{1100}_{0001}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
 &\{0\}
 &
 &{\cal S}^{0001}_{0001},{\cal S}^{0101}_{0001},{\cal S}^{1001}_{0001},{\cal S}^{1101}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0010}_{0001},{\cal S}^{0110}_{0001},{\cal S}^{1010}_{0001},{\cal S}^{1110}_{0001}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
 &\{0\}
 &
 &\hspace{0pt}
 {\cal S}^{0011}_{0001},{\cal S}^{0111}_{0001},{\cal S}^{1011}_{0001},{\cal S}^{1111}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
 &
 {\cal S}^{0000}_{0010},{\cal S}^{0100}_{0010},{\cal S}^{1000}_{0010},{\cal S}^{1100}_{0010}
 &
 &{\cal S}^{0010}_{0010},{\cal S}^{0110}_{0010},{\cal S}^{1010}_{0010},{\cal S}^{1110}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0001}_{0010},{\cal S}^{0101}_{0010},{\cal S}^{1001}_{0010},{\cal S}^{1101}_{0010}
 &
 &{\cal S}^{0011}_{0010},{\cal S}^{0111}_{0010},{\cal S}^{1011}_{0010},{\cal S}^{1111}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
 &{\cal S}^{0000}_{0011},{\cal S}^{0100}_{0011},{\cal S}^{1000}_{0011},{\cal S}^{1100}_{0011}
 &
 &{\cal S}^{0010}_{0011},{\cal S}^{0110}_{0011},{\cal S}^{1010}_{0011},{\cal S}^{1110}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0011}_{0011},{\cal S}^{0111}_{0011},{\cal S}^{1011}_{0011},{\cal S}^{1111}_{0011}
 &
 &{\cal S}^{0001}_{0011},{\cal S}^{0101}_{0011},{\cal S}^{1001}_{0011},{\cal S}^{1101}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
 &{\cal S}^{0000}_{0100},{\cal S}^{1000}_{0100}
 &
 &{\cal S}^{0110}_{0100},{\cal S}^{1110}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0011}_{0100},{\cal S}^{1011}_{0100}
 &
 &{\cal S}^{0101}_{0100},{\cal S}^{1101}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0010}_{0100},{\cal S}^{1010}_{0100}
 &
 &{\cal S}^{0100}_{0100},{\cal S}^{1100}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0001}_{0100},{\cal S}^{1001}_{0100}
 &
 &{\cal S}^{0111}_{0100},{\cal S}^{1111}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
 &
 {\cal S}^{0010}_{0101},{\cal S}^{1010}_{0101}
 &
 &
 {\cal S}^{0100}_{0101},{\cal S}^{1100}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0101}_{0101},{\cal S}^{1101}_{0101}
 &
 &{\cal S}^{0011}_{0101},{\cal S}^{1011}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
 &{\cal S}^{0000}_{0101},{\cal S}^{1000}_{0101}
 &
 &{\cal S}^{0110}_{0101},{\cal S}^{1110}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0111}_{0101},{\cal S}^{1111}_{0101}
 &
 &{\cal S}^{0001}_{0101},{\cal S}^{1001}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
 &
 {\cal S}^{0110}_{0110},{\cal S}^{1110}_{0110}
 &
 &
 {\cal S}^{0100}_{0110},{\cal S}^{1100}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0001}_{0110},{\cal S}^{1001}_{0110}
 &
 &{\cal S}^{0011}_{0110},{\cal S}^{1011}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
 &{\cal S}^{0000}_{0110},{\cal S}^{1000}_{0110}
 &
 &{\cal S}^{0010}_{0110},{\cal S}^{1010}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0111}_{0110},{\cal S}^{1111}_{0110}
 &
 &{\cal S}^{0101}_{0110},{\cal S}^{1101}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
 &
 {\cal S}^{0000}_{0111},{\cal S}^{1000}_{0111}
 &
 &
 {\cal S}^{0010}_{0111}, {\cal S}^{1010}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
 &{\cal S}^{0011}_{0111},{\cal S}^{1011}_{0111}
 &
 &{\cal S}^{0001}_{0111},{\cal S}^{1001}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
 &{\cal S}^{0110}_{0111},{\cal S}^{1110}_{0111}
 &
 &{\cal S}^{0100}_{0111},{\cal S}^{1100}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
 &{\cal S}^{0101}_{0111},{\cal S}^{1101}_{0111}
 &
 &{\cal S}^{0111}_{0111},{\cal S}^{1111}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \begin{center}
 \[\hspace{-45pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
 \hspace{25pt}&
 {\cal S}^{0000}_{1000},{\cal S}^{0100}_{1000}
 &\hspace{50pt}
 &{\cal S}^{1010}_{1000},{\cal S}^{1110}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1000},{\cal S}^{0111}_{1000}
 &
 &{\cal S}^{1001}_{1000},{\cal S}^{1101}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0010}_{1000},{\cal S}^{0110}_{1000}
 &
 &{\cal S}^{1000}_{1000},{\cal S}^{1100}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1000},{\cal S}^{0101}_{1000}
 &
 &{\cal S}^{1011}_{1000},{\cal S}^{1111}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)
 \hspace{25pt}&
 {\cal S}^{0010}_{1001},{\cal S}^{0110}_{1001}
 &\hspace{50pt}
 &{\cal S}^{1000}_{1001},{\cal S}^{1100}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{1001}_{1001},{\cal S}^{1101}_{1001}
 &
 &{\cal S}^{0011}_{1001},{\cal S}^{0111}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &{\cal S}^{0000}_{1001},{\cal S}^{0100}_{1001}
 &
 &{\cal S}^{1010}_{1001},{\cal S}^{1110}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{1011}_{1001},{\cal S}^{1111}_{1001}
 &
 &{\cal S}^{0001}_{1001},{\cal S}^{0101}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &
 {\cal S}^{1010}_{1010},{\cal S}^{1110}_{1010}
 &
 &
 {\cal S}^{1000}_{1010},{\cal S}^{1100}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1010},{\cal S}^{0101}_{1010}
 &
 &{\cal S}^{0011}_{1010},{\cal S}^{0111}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &{\cal S}^{0000}_{1010},{\cal S}^{0100}_{1010}
 &
 &{\cal S}^{0010}_{1010},{\cal S}^{0110}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{1011}_{1010},{\cal S}^{1111}_{1010}
 &
 &{\cal S}^{1001}_{1010},{\cal S}^{1101}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1011},{\cal S}^{0100}_{1011}
 &
 &
 {\cal S}^{0010}_{1011},{\cal S}^{0110}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1011},{\cal S}^{0111}_{1011}
 &
 &{\cal S}^{0001}_{1011},{\cal S}^{0101}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{1010}_{1011},{\cal S}^{1110}_{1011}
 &
 &{\cal S}^{1000}_{1011},{\cal S}^{1100}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{1001}_{1011},{\cal S}^{1101}_{1011}
 &
 &{\cal S}^{1011}_{1011},{\cal S}^{1111}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &
 {\cal S}^{0010}_{1100},{\cal S}^{1110}_{1100}
 &
 &
 {\cal S}^{0100}_{1100},{\cal S}^{1000}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1100},{\cal S}^{1101}_{1100}
 &
 &{\cal S}^{0111}_{1100},{\cal S}^{1011}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &{\cal S}^{0000}_{1100},{\cal S}^{1100}_{1100}
 &
 &{\cal S}^{0110}_{1100},{\cal S}^{1010}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1100},{\cal S}^{1111}_{1100}
 &
 &{\cal S}^{0101}_{1100},{\cal S}^{1001}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1101},{\cal S}^{1100}_{1101}
 &
 &{\cal S}^{0110}_{1101},{\cal S}^{1010}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0111}_{1101},{\cal S}^{1011}_{1101}
 &
 &{\cal S}^{0001}_{1101},{\cal S}^{1101}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0010}_{1101},{\cal S}^{1110}_{1101}
 &
 &{\cal S}^{0100}_{1101},{\cal S}^{1000}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0101}_{1101},{\cal S}^{1001}_{1101}
 &
 &{\cal S}^{0011}_{1101},{\cal S}^{1111}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &
 {\cal S}^{0000}_{1110},{\cal S}^{1100}_{1110}
 &
 &
 {\cal S}^{0010}_{1110},{\cal S}^{1110}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0111}_{1110},{\cal S}^{1011}_{1110}
 &
 &{\cal S}^{0101}_{1110},{\cal S}^{1001}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &{\cal S}^{0110}_{1110},{\cal S}^{1010}_{1110}
 &
 &{\cal S}^{0100}_{1110}, {\cal S}^{1000}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0001}_{1110},{\cal S}^{1101}_{1110}
 &
 &{\cal S}^{0011}_{1110},{\cal S}^{1111}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)\hspace{25pt}
 &
 {\cal S}^{0110}_{1111}, {\cal S}^{1010}_{1111}
 &
 &
 {\cal S}^{0100}_{1111},{\cal S}^{1000}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)\hspace{25pt}
 &{\cal S}^{0101}_{1111},{\cal S}^{1001}_{1111}
 &
 &{\cal S}^{0111}_{1111},{\cal S}^{1011}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)\hspace{25pt}
 &{\cal S}^{0000}_{1111},{\cal S}^{1100}_{1111}
 &
 &{\cal S}^{0010}_{1111},{\cal S}^{1110}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)\hspace{25pt}
 &{\cal S}^{0011}_{1111},{\cal S}^{1111}_{1111}
 &
 &{\cal S}^{0001}_{1111},{\cal S}^{1101}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[3]}_{can}\\
 \\
 {\cal S}^{0000}_{0000},\hspace{2pt}{\cal S}^{1000}_{0000}
 \end{array}\]
 \[\hspace{-30pt}\begin{array}{ccccc}
 \mathfrak{B}^{[3,\hspace{1pt}001]}_{can}
 &{\cal S}^{0001}_{0000},{\cal S}^{1001}_{0000}
 &\hspace{30pt}
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}010]}_{can}
 &{\cal S}^{0010}_{0000},{\cal S}^{1010}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}011]}_{can}
 &{\cal S}^{0011}_{0000}, {\cal S}^{1011}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}100]}_{can}
 &{\cal S}^{0100}_{0000},{\cal S}^{1100}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}101]}_{can}
 &{\cal S}^{0101}_{0000},{\cal S}^{1101}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}110]}_{can}
 &{\cal S}^{0110}_{0000},{\cal S}^{1110}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}111]}_{can}
 &{\cal S}^{0111}_{0000},{\cal S}^{1111}_{0000}
 &
 &\{0\}
 &
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};000)
 &\hspace{0pt}
 {\cal S}^{0000}_{0001},{\cal S}^{1000}_{0001}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};001)
 &\{0\}
 &
 &{\cal S}^{0001}_{0001},{\cal S}^{1001}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};010)
 &{\cal S}^{0010}_{0001},{\cal S}^{1010}_{0001}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &\hspace{0pt}
 {\cal S}^{0011}_{0001},{\cal S}^{1011}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};100)
 &\hspace{0pt}
 {\cal S}^{0100}_{0001},{\cal S}^{1100}_{0001}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &{\cal S}^{0101}_{0001},{\cal S}^{1101}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};110)
 &{\cal S}^{0110}_{0001},{\cal S}^{1110}_{0001}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &\hspace{0pt}
 {\cal S}^{0111}_{0001},{\cal S}^{1111}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0010},{\cal S}^{1000}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};001)
 &{\cal S}^{0001}_{0010},{\cal S}^{1001}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &{\cal S}^{0010}_{0010},{\cal S}^{1010}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &{\cal S}^{0011}_{0010},{\cal S}^{1011}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};100)
 &
 {\cal S}^{0100}_{0010},{\cal S}^{1100}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};101)
 &{\cal S}^{0101}_{0010},{\cal S}^{1101}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &{\cal S}^{0110}_{0010},{\cal S}^{1110}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &{\cal S}^{0111}_{0010},{\cal S}^{1111}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};000)
 &{\cal S}^{0000}_{0011},{\cal S}^{1000}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};001)
 &\{0\}
 &
 &{\cal S}^{0001}_{0011},{\cal S}^{1001}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &{\cal S}^{0010}_{0011},{\cal S}^{1010}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};011)
 &{\cal S}^{0011}_{0011},{\cal S}^{1011}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};100)
 &{\cal S}^{0000}_{0011},{\cal S}^{1000}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &{\cal S}^{0001}_{0011},{\cal S}^{1001}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &{\cal S}^{0010}_{0011},{\cal S}^{1010}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};111)
 &{\cal S}^{0011}_{0011},{\cal S}^{1011}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};111)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[htbp]
 \begin{center}
 \[\hspace{-30pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};000)
 &{\cal S}^{0000}_{0100},{\cal S}^{1000}_{0100}
 &\hspace{30pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};001)
 &{\cal S}^{0001}_{0100},{\cal S}^{1001}_{0100}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};010)
 &{\cal S}^{0010}_{0100},{\cal S}^{1010}_{0100}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};011)
 &{\cal S}^{0011}_{0100},{\cal S}^{1011}_{0100}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};100)
 &\{0\}
 &
 &{\cal S}^{0100}_{0100},{\cal S}^{1100}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &{\cal S}^{0101}_{0100},{\cal S}^{1101}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &{\cal S}^{0110}_{0100},{\cal S}^{1110}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &{\cal S}^{0111}_{0100},{\cal S}^{1111}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0101},{\cal S}^{1000}_{0101}
 &
 &
 \{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};001)
 &\{0\}
 &
 &{\cal S}^{0001}_{0101},{\cal S}^{1001}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};010)
 &{\cal S}^{0010}_{0101},{\cal S}^{1010}_{0101}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &{\cal S}^{0011}_{0101},{\cal S}^{1011}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};100)
 &
 \{0\}
 &
 &
 {\cal S}^{0100}_{0101},{\cal S}^{1100}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};101)
 &{\cal S}^{0101}_{0101},{\cal S}^{1101}_{0101}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &{\cal S}^{0110}_{0101},{\cal S}^{1110}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};111)
 &{\cal S}^{0111}_{0101},{\cal S}^{1111}_{0101}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0110},{\cal S}^{1000}_{0110}
 &
 &
 \{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};001)
 &{\cal S}^{0001}_{0110},{\cal S}^{1001}_{0110}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &{\cal S}^{0010}_{0110},{\cal S}^{1010}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &{\cal S}^{0011}_{0110},{\cal S}^{1011}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};100)
 &
 \{0\}
 &
 &
 {\cal S}^{0100}_{0110},{\cal S}^{1100}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &{\cal S}^{0101}_{0110},{\cal S}^{1101}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};110)
 &{\cal S}^{0110}_{0110},{\cal S}^{1110}_{0110}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};111)
 &{\cal S}^{0111}_{0110},{\cal S}^{1111}_{0110}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0111},{\cal S}^{1000}_{0111}
 &
 &
 \{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};001)
 &\{0\}
 &
 &{\cal S}^{0001}_{0111},{\cal S}^{1001}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &{\cal S}^{0010}_{0111}, {\cal S}^{1010}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};011)
 &{\cal S}^{0011}_{0111},{\cal S}^{1011}_{0111}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};100)
 &
 \{0\}
 &
 &
 {\cal S}^{0100}_{0111},{\cal S}^{1100}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};101)
 &{\cal S}^{0101}_{0111},{\cal S}^{1101}_{0111}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};110)
 &{\cal S}^{0110}_{0111},{\cal S}^{1110}_{0111}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &{\cal S}^{0111}_{0111},{\cal S}^{1111}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};111)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \begin{center}
 \[\hspace{-50pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};000)
 \hspace{25pt}&
 {\cal S}^{0000}_{1000}
 &\hspace{30pt}
 &{\cal S}^{1000}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1000}
 &
 &{\cal S}^{1001}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1000}
 &
 &{\cal S}^{1010}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1000}
 &
 &{\cal S}^{1011}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};100)
 \hspace{25pt}&
 {\cal S}^{0100}_{1000}
 &\hspace{25pt}
 &{\cal S}^{1100}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1000}
 &
 &{\cal S}^{1101}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1000}
 &
 &{\cal S}^{1110}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1000}
 &
 &{\cal S}^{1111}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};000)
 \hspace{25pt}&
 {\cal S}^{0000}_{1001}
 &\hspace{25pt}
 &{\cal S}^{1000}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1001}
 &
 &{\cal S}^{0001}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1001}
 &
 &{\cal S}^{1010}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1001}
 &
 &{\cal S}^{0011}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};100)
 \hspace{25pt}&
 {\cal S}^{0100}_{1001}
 &\hspace{25pt}
 &{\cal S}^{1100}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1001}
 &
 &{\cal S}^{0101}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1001}
 &
 &{\cal S}^{1110}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1001}
 &
 &{\cal S}^{0111}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1010}
 &
 &
 {\cal S}^{1000}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1010}
 &
 &{\cal S}^{1001}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1010}
 &
 &{\cal S}^{0010}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1010}
 &
 &{\cal S}^{0011}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{0100}_{1010}
 &
 &
 {\cal S}^{1100}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1010}
 &
 &{\cal S}^{1101}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1010}
 &
 &{\cal S}^{0110}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1010}
 &
 &{\cal S}^{0111}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1011}
 &
 &
 {\cal S}^{1000}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1011}
 &
 &{\cal S}^{0001}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1011}
 &
 &{\cal S}^{0010}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1011}
 &
 &{\cal S}^{1011}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{0100}_{1011}
 &
 &
 {\cal S}^{1100}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1011}
 &
 &{\cal S}^{0101}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1011}
 &
 &{\cal S}^{0110}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1011}
 &
 &{\cal S}^{1111}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};111)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \begin{center}
 \[\hspace{-45pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1100}
 &\hspace{30pt}
 &
 {\cal S}^{1000}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1100}
 &
 &{\cal S}^{1001}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1100}
 &
 &{\cal S}^{1010}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1100}
 &
 &{\cal S}^{1011}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1100}
 &
 &
 {\cal S}^{0100}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1100}
 &
 &{\cal S}^{0101}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1100}
 &
 &{\cal S}^{0110}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1100}
 &
 &{\cal S}^{0111}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1101}
 &
 &{\cal S}^{1000}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1101}
 &
 &{\cal S}^{0001}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1101}
 &
 &{\cal S}^{1010}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1101}
 &
 &{\cal S}^{0011}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1101}
 &
 &{\cal S}^{0100}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1101}
 &
 &{\cal S}^{1101}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1101}
 &
 &{\cal S}^{0110}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1101}
 &
 &{\cal S}^{1111}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1110}
 &
 &
 {\cal S}^{1000}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1110}
 &
 &{\cal S}^{1001}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1110}
 &
 &{\cal S}^{0010}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1110}
 &
 &{\cal S}^{0011}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1110}
 &
 &
 {\cal S}^{0100}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1110}
 &
 &{\cal S}^{0101}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1110}
 &
 &{\cal S}^{1110}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1110}
 &
 &{\cal S}^{1111}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1111}
 &
 &
 {\cal S}^{1000}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1111}
 &
 &{\cal S}^{0001}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1111}
 &
 &{\cal S}^{0010}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1111}
 &
 &{\cal S}^{1011}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1111}
 &
 &
 {\cal S}^{0100}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1111}
 &
 &{\cal S}^{1101}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1111}
 &
 &{\cal S}^{1110}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1111}
 &
 &{\cal S}^{0111}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};111)
 \end{array}
\begin{array}{c}
 \mathfrak{B}^{[3,\hspace{1pt}100]}_{can}\\
 \\
 {\cal S}^{0100}_{0000},\hspace{2pt}{\cal S}^{1100}_{0000}
 \end{array}\]
 \[\hspace{-30pt}\begin{array}{ccccc}
 \mathfrak{B}^{[3]}_{can}
 &{\cal S}^{0000}_{0000},{\cal S}^{1000}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}001]}_{can}
 &{\cal S}^{0001}_{0000},{\cal S}^{1001}_{0000}
 &\hspace{30pt}
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}010]}_{can}
 &{\cal S}^{0010}_{0000},{\cal S}^{1010}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}011]}_{can}
 &{\cal S}^{0011}_{0000}, {\cal S}^{1011}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}101]}_{can}
 &{\cal S}^{0101}_{0000},{\cal S}^{1101}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}110]}_{can}
 &{\cal S}^{0110}_{0000},{\cal S}^{1110}_{0000}
 &
 &\{0\}
 &
 \\
 \mathfrak{B}^{[3,\hspace{1pt}111]}_{can}
 &{\cal S}^{0111}_{0000},{\cal S}^{1111}_{0000}
 &
 &\{0\}
 &
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};000)
 &\hspace{0pt}
 {\cal S}^{0000}_{0001},{\cal S}^{1000}_{0001}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &{\cal S}^{0001}_{0001},{\cal S}^{1001}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};110)
 &{\cal S}^{0110}_{0001},{\cal S}^{1110}_{0001}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &\hspace{0pt}
 {\cal S}^{0011}_{0001},{\cal S}^{1011}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};100)
 &\hspace{0pt}
 {\cal S}^{0100}_{0001},{\cal S}^{1100}_{0001}
 &\hspace{0pt}
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};001)
 &\{0\}
 &
 &{\cal S}^{0101}_{0001},{\cal S}^{1101}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};010)
 &{\cal S}^{0010}_{0001},{\cal S}^{1010}_{0001}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &\hspace{0pt}
 {\cal S}^{0111}_{0001},{\cal S}^{1111}_{0001}
 &\hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0010},{\cal S}^{1000}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};101)
 &{\cal S}^{0101}_{0010},{\cal S}^{1101}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &{\cal S}^{0010}_{0010},{\cal S}^{1010}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &{\cal S}^{0011}_{0010},{\cal S}^{1011}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};100)
 &
 {\cal S}^{0100}_{0010},{\cal S}^{1100}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};001)
 &{\cal S}^{0001}_{0010},{\cal S}^{1001}_{0010}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &{\cal S}^{0110}_{0010},{\cal S}^{1110}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &{\cal S}^{0111}_{0010},{\cal S}^{1111}_{0010}
 &\hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};100)
 &{\cal S}^{0000}_{0011},{\cal S}^{1000}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};001)
 &\{0\}
 &
 &{\cal S}^{0001}_{0011},{\cal S}^{1001}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &{\cal S}^{0010}_{0011},{\cal S}^{1010}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};011)
 &{\cal S}^{0011}_{0011},{\cal S}^{1011}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};000)
 &{\cal S}^{0000}_{0011},{\cal S}^{1000}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &{\cal S}^{0001}_{0011},{\cal S}^{1001}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &{\cal S}^{0010}_{0011},{\cal S}^{1010}_{0011}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};111)
 &{\cal S}^{0011}_{0011},{\cal S}^{1011}_{0011}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[3]}_{can};011)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \begin{center}
 \[\hspace{-30pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};000)
 &{\cal S}^{0000}_{0100},{\cal S}^{1000}_{0100}
 &\hspace{30pt}
 &{\cal S}^{0100}_{0100},{\cal S}^{1100}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};100)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};001)
 &{\cal S}^{0001}_{0100},{\cal S}^{1001}_{0100}
 &
 &{\cal S}^{0101}_{0100},{\cal S}^{1101}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};010)
 &{\cal S}^{0010}_{0100},{\cal S}^{1010}_{0100}
 &
 &{\cal S}^{0110}_{0100},{\cal S}^{1110}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};011)
 &{\cal S}^{0011}_{0100},{\cal S}^{1011}_{0100}
 &
 &{\cal S}^{0111}_{0100},{\cal S}^{1111}_{0100}
 &\hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};100)
 &
 \{0\}
 &
 &
 \{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};001)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};010)
 &{\cal S}^{0010}_{0101},{\cal S}^{1010}_{0101}
 &
 &{\cal S}^{0110}_{0101},{\cal S}^{1110}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0101},{\cal S}^{1000}_{0101}
 &
 &
 {\cal S}^{0100}_{0101},{\cal S}^{1100}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};101)
 &{\cal S}^{0101}_{0101},{\cal S}^{1101}_{0101}
 &
 &{\cal S}^{0001}_{0101},{\cal S}^{1001}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};110)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};111)
 &{\cal S}^{0111}_{0101},{\cal S}^{1111}_{0101}
 &
 &{\cal S}^{0011}_{0101},{\cal S}^{1011}_{0101}
 &\hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};100)
 &
 \{0\}
 &
 &
 \{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};001)
 &{\cal S}^{0001}_{0110},{\cal S}^{1001}_{0110}
 &
 &{\cal S}^{0101}_{0110},{\cal S}^{1101}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};011)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0110},{\cal S}^{1000}_{0110}
 &
 &
 {\cal S}^{0100}_{0110},{\cal S}^{1100}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};110)
 &{\cal S}^{0110}_{0110},{\cal S}^{1110}_{0110}
 &
 &{\cal S}^{0010}_{0110},{\cal S}^{1010}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};111)
 &{\cal S}^{0111}_{0110},{\cal S}^{1111}_{0110}
 &
 &{\cal S}^{0011}_{0110},{\cal S}^{1011}_{0110}
 &\hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};000)
 &
 {\cal S}^{0000}_{0111},{\cal S}^{1000}_{0111}
 &
 &
 {\cal S}^{0100}_{0111},{\cal S}^{1100}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};101)
 &{\cal S}^{0101}_{0111},{\cal S}^{1101}_{0111}
 &
 &{\cal S}^{0001}_{0111},{\cal S}^{1001}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};110)
 &{\cal S}^{0110}_{0111},{\cal S}^{1110}_{0111}
 &
 &{\cal S}^{0010}_{0111}, {\cal S}^{1010}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};111)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};100)
 &
 \{0\}
 &
 &
 \{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};101)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};010)
 &\{0\}
 &
 &\{0\}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};011)
 &{\cal S}^{0011}_{0111},{\cal S}^{1011}_{0111}
 &
 &{\cal S}^{0111}_{0111},{\cal S}^{1111}_{0111}
 &\hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[3]}_{can};111)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \begin{center}
 \[\hspace{-50pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};100)
 \hspace{25pt}&
 {\cal S}^{0100}_{1000}
 &\hspace{30pt}
 &{\cal S}^{1000}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1000}
 &
 &{\cal S}^{1001}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1000}
 &
 &{\cal S}^{1010}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1000}
 &
 &{\cal S}^{1011}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};000)
 \hspace{25pt}&
 {\cal S}^{0000}_{1000}
 &\hspace{25pt}
 &{\cal S}^{1100}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1000}
 &
 &{\cal S}^{1101}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1000}
 &
 &{\cal S}^{1110}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1000}
 &
 &{\cal S}^{1111}_{1000}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};100)
 \hspace{25pt}&
 {\cal S}^{0100}_{1001}
 &\hspace{25pt}
 &{\cal S}^{1000}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1001}
 &
 &{\cal S}^{0101}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1001}
 &
 &{\cal S}^{1110}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1001}
 &
 &{\cal S}^{0111}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};000)
 \hspace{25pt}&
 {\cal S}^{0000}_{1001}
 &\hspace{25pt}
 &{\cal S}^{1100}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1001}
 &
 &{\cal S}^{0001}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1001}
 &
 &{\cal S}^{1010}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1001}
 &
 &{\cal S}^{0011}_{1001}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{0100}_{1010}
 &
 &
 {\cal S}^{1000}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1010}
 &
 &{\cal S}^{1101}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1010}
 &
 &{\cal S}^{0110}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1010}
 &
 &{\cal S}^{0111}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1010}
 &
 &
 {\cal S}^{1100}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1010}
 &
 &{\cal S}^{1001}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1010}
 &
 &{\cal S}^{0010}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1010}
 &
 &{\cal S}^{0011}_{1010}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1011}
 &
 &
 {\cal S}^{1100}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1011}
 &
 &{\cal S}^{0001}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1011}
 &
 &{\cal S}^{0010}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1011}
 &
 &{\cal S}^{1011}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{0100}_{1011}
 &
 &
 {\cal S}^{1000}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1011}
 &
 &{\cal S}^{0101}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1011}
 &
 &{\cal S}^{0110}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1011}
 &
 &{\cal S}^{1111}_{1011}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[3]}_{can};111)
 \end{array}\]
 \end{center}
 \end{figure}
 \begin{figure}[b]
 \begin{center}
 \[\hspace{-45pt}\begin{array}{ccccc}
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1100}
 &\hspace{30pt}
 &
 {\cal S}^{1000}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1100}
 &
 &{\cal S}^{0101}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1100}
 &
 &{\cal S}^{0110}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1100}
 &
 &{\cal S}^{0111}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1100}
 &
 &
 {\cal S}^{0100}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1100}
 &
 &{\cal S}^{1001}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1100}
 &
 &{\cal S}^{1010}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1100}
 &
 &{\cal S}^{1011}_{1100}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1101}
 &
 &{\cal S}^{0100}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1101}
 &
 &{\cal S}^{0001}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{1110}_{1101}
 &
 &{\cal S}^{1010}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1101}
 &
 &{\cal S}^{0011}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1101}
 &
 &{\cal S}^{1000}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1101}
 &
 &{\cal S}^{1101}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{0010}_{1101}
 &
 &{\cal S}^{0110}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1101}
 &
 &{\cal S}^{1111}_{1101}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1110}
 &
 &
 {\cal S}^{0100}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{1101}_{1110}
 &
 &{\cal S}^{1001}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1110}
 &
 &{\cal S}^{0010}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{0111}_{1110}
 &
 &{\cal S}^{0011}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};011)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1110}
 &
 &
 {\cal S}^{1000}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{0001}_{1110}
 &
 &{\cal S}^{0101}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1110}
 &
 &{\cal S}^{1110}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{1011}_{1110}
 &
 &{\cal S}^{1111}_{1110}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};100)\hspace{25pt}
 &
 {\cal S}^{1100}_{1111}
 &
 &
 {\cal S}^{1000}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};000)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};001)\hspace{25pt}
 &{\cal S}^{1001}_{1111}
 &
 &{\cal S}^{1101}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};101)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};010)\hspace{25pt}
 &{\cal S}^{1010}_{1111}
 &
 &{\cal S}^{1110}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};110)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};011)\hspace{25pt}
 &{\cal S}^{0011}_{1111}
 &
 &{\cal S}^{0111}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};111)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};000)\hspace{25pt}
 &
 {\cal S}^{0000}_{1111}
 &
 &
 {\cal S}^{0100}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};100)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};101)\hspace{25pt}
 &{\cal S}^{0101}_{1111}
 &
 &{\cal S}^{0001}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};001)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};110)\hspace{25pt}
 &{\cal S}^{0110}_{1111}
 &
 &{\cal S}^{0010}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};010)
 \\
 {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};111)\hspace{25pt}
 &{\cal S}^{1111}_{1111}
 &
 &{\cal S}^{1011}_{1111}
 &\hspace{25pt}\hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[3]}_{can};011)
 \end{array}
\begin{array}{c}
   \mathfrak{C}_{[\mathbf{0}]}\\
   \\
   \begin{array}{cccc}
   \hspace{-4pt}{I}\otimes{\cal S}^{00}_{00},&\hspace{-4pt}{I}\otimes{\cal S}^{01}_{00},&\hspace{-4pt}{I}\otimes{\cal S}^{10}_{00},&\hspace{-4pt}{I}\otimes{\cal S}^{11}_{00},\\
   \mu_3\otimes{\cal S}^{00}_{00},&\mu_3\otimes{\cal S}^{01}_{00},&\mu_3\otimes{\cal S}^{10}_{00},&\mu_3\otimes{\cal S}^{11}_{00},\\
   \mu_8\otimes{\cal S}^{00}_{00},&\mu_8\otimes{\cal S}^{01}_{00},&\mu_8\otimes{\cal S}^{10}_{00},&\mu_8\otimes{\cal S}^{11}_{00}
   \end{array}
   \end{array}\]
   \vspace{6pt}
 \[\hspace{-48pt}\begin{array}{ccccc}
      {W}(\mathfrak{B}_{0001})
      &
       \begin{array}{ccc}
       \hspace{-4pt}{I}\otimes{\cal S}^{00}_{01},&\hspace{-4pt}{I}\otimes{\cal S}^{10}_{01},&\mu_3\otimes{\cal S}^{00}_{01},\\
       \mu_3\otimes{\cal S}^{10}_{01},&\mu_8\otimes{\cal S}^{00}_{01},&\mu_8\otimes{\cal S}^{10}_{01}
       \end{array}
      &
      &
       \begin{array}{ccc}
       \hspace{-4pt}{I}\otimes{\cal S}^{01}_{01},&\hspace{-4pt}{I}\otimes{\cal S}^{11}_{01},&\mu_3\otimes{\cal S}^{01}_{01},\\
       \mu_3\otimes{\cal S}^{11}_{01},&\mu_8\otimes{\cal S}^{01}_{01},&\mu_8\otimes{\cal S}^{11}_{01}
       \end{array}
      &
      \hat{W}(\mathfrak{B}_{0001})
      \\
      \\
      {W}(\mathfrak{B}_{0010})
      &
       \begin{array}{ccc}
       \hspace{-4pt}{I}\otimes{\cal S}^{00}_{10},&\hspace{-4pt}{I}\otimes{\cal S}^{01}_{10},&\mu_3\otimes{\cal S}^{00}_{10},\\
       \mu_3\otimes{\cal S}^{01}_{10},&\mu_8\otimes{\cal S}^{00}_{10},&\mu_8\otimes{\cal S}^{01}_{10}
       \end{array}
      &
      &
       \begin{array}{ccc}
       \hspace{-4pt}{I}\otimes{\cal S}^{10}_{10},&\hspace{-4pt}{I}\otimes{\cal S}^{11}_{10},&\mu_3\otimes{\cal S}^{10}_{11},\\
       \mu_3\otimes{\cal S}^{11}_{11},&\mu_8\otimes{\cal S}^{10}_{10},&\mu_8\otimes{\cal S}^{11}_{10}
       \end{array}
      &
      \hat{W}(\mathfrak{B}_{0010})
      \\
      \\
      {W}(\mathfrak{B}_{0011})
      &
       \begin{array}{ccc}
       \hspace{-4pt}{I}\otimes{\cal S}^{00}_{11},&\hspace{-4pt}{I}\otimes{\cal S}^{11}_{11},&\mu_3\otimes{\cal S}^{00}_{11},\\
       \mu_3\otimes{\cal S}^{11}_{11},&\mu_8\otimes{\cal S}^{00}_{11},&\mu_8\otimes{\cal S}^{11}_{11}
       \end{array}
      &
      &
       \begin{array}{ccc}
       \hspace{-4pt}{I}\otimes{\cal S}^{01}_{11},&\hspace{-4pt}{I}\otimes{\cal S}^{10}_{11},&\mu_3\otimes{\cal S}^{01}_{11},\\
       \mu_3\otimes{\cal S}^{10}_{11},&\mu_8\otimes{\cal S}^{01}_{11},&\mu_8\otimes{\cal S}^{10}_{11}
       \end{array}

==> (inline-2) <==
\begin{array}{c}
   \hspace{-40pt}
   \begin{array}{c}
   \mathfrak{B}^{[2]}_{can}\\
   \hspace{0pt}{I}\otimes{\cal S}^{00}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{00},
   \hspace{2pt}\mu_8\otimes{\cal S}^{00}_{00}
   \end{array}
   \\
   \\
   \hspace{-45pt}\begin{array}{ccccc}
      \mathfrak{B}^{[2,\hspace{2pt}01]}_{can}
      &
      \hspace{0pt}{I}\otimes{\cal S}^{01}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{00},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{00}
      &
      &
      \{0\}
      &
      \\
      \mathfrak{B}^{[2,\hspace{1pt}10]}_{can}
      &
      \hspace{0pt}{I}\otimes{\cal S}^{10}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{00},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{00}
      &
      &
      \{0\}
      &
      \\
      \mathfrak{B}^{[2,\hspace{1pt}11]}_{can}
      &
      \hspace{0pt}{I}\otimes{\cal S}^{11}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{00},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{00}
      &
      &
      \{0\}
      &
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{00}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{00}_{01}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{01}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{01}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{10}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{01}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{11}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{01}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
      \\
          {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{00}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{10},\hspace{2pt}\mu_8\otimes{\cal S}^{00}_{10}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{01}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{10},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{10}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{10}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{10}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{11}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{10},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{10}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{00}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{00}_{11}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{01}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{11}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{10}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{11}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{11}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{11}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{01}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{01}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{01}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{01}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{10}
      &
      &
      \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{10}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{10}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{10}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{11}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{11}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{11}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{01}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{11}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{11}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{11}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{11}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}
 \end{array}\]
 \end{figure}
 \begin{figure}
 \[\hspace{-40pt}\begin{array}{ccccccc}
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
      &\hspace{30pt}&
       \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{00}
      &\hspace{80pt}
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{00}
      &\hspace{30pt}&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{00}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)
      &&
        \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{00}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{00}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{01}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{01}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)
      &&
        \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{01}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)
      &&
       \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{01}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{10}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{10}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)
      &&
       \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{10}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{10}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{11}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{11}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)
      &&
      \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{11}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{11}
      &
      &
       \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{00}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{00}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{00}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{00}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{01}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{01}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{01}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)
      &&
       \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{01}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{10}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{10}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)
      &&
       \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{10}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{10}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{11}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{11}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)
      &&
      \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{11}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{11}
      &
      &
       \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}
\begin{array}{c}
   \hspace{-40pt}
   \begin{array}{c}
   \mathfrak{B}^{[2,\hspace{1pt}10]}_{can}\\
   \hspace{0pt}{I}\otimes{\cal S}^{10}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{00},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{00}
   \end{array}
   \\
   \\
   \hspace{-45pt}\begin{array}{ccccc}
      \hspace{-8pt}\mathfrak{B}^{[2]}_{can}
      &
      \hspace{0pt}{I}\otimes{\cal S}^{00}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{00},\hspace{2pt}\mu_8\otimes{\cal S}^{00}_{00}
      &
      &
      \{0\}
      &
      \\
      \mathfrak{B}^{[2,\hspace{1pt}01]}_{can}
      &
      \hspace{0pt}{I}\otimes{\cal S}^{01}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{00},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{00}
      &
      &
      \{0\}
      &
      \\
      \mathfrak{B}^{[2,\hspace{1pt}11]}_{can}
      &
      \hspace{0pt}{I}\otimes{\cal S}^{11}_{00},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{00},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{00}
      &
      &
      \{0\}
      &
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{00}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{00}_{01}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{01}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{01}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{10}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{01}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};01)
      &
       \{0\}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{11}_{01},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{01}
      &
      \hat{W}(\mathfrak{B}_{0001},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{00}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{10},\hspace{2pt}\mu_8\otimes{\cal S}^{00}_{10}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{10}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{10}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
      &
       \{0\}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};10)
      &
       \{0\}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{01}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{10},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{10}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{11}_{10},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{10},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{10}
      &
      \hat{W}(\mathfrak{B}_{0010},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
      &
       \{0\}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
      &
       \{0\}
      &
      &
       \{0\}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{00}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{00}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{00}_{11}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{10}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{10}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{10}_{11}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}{I}\otimes{\cal S}^{11}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{11}_{11},\hspace{2pt}\mu_8\otimes{\cal S}^{11}_{11}
      &
      &
       \hspace{0pt}{I}\otimes{\cal S}^{01}_{11},\hspace{2pt}\mu_3\otimes{\cal S}^{01}_{01},\hspace{2pt}\mu_8\otimes{\cal S}^{01}_{11}
      &
      \hat{W}(\mathfrak{B}_{0011},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{00}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{00}
      &
      \hat{W}(\mathfrak{B}_{0100},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{01}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{01}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{01}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{01}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{01}
      &
      \hat{W}(\mathfrak{B}_{0101},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{10}
      &
      &
      \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{10}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{10}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{10}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{10}
      &
      \hat{W}(\mathfrak{B}_{0110},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{00}_{11}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{10}_{11}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{11}_{11}
      &
      &
       \hspace{0pt}\mu_1\otimes{\cal S}^{01}_{01}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};10)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{10}_{11}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{00}_{11}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};01)
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{01}_{11}
      &
      &
       \hspace{0pt}\mu_2\otimes{\cal S}^{11}_{11}
      &
      \hat{W}(\mathfrak{B}_{0111},\mathfrak{B}^{[2]}_{can};11)
 \end{array}
 \end{array}\]
 \end{figure}
 \begin{figure}
 \[\hspace{-40pt}\begin{array}{ccccccc}
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
      &\hspace{30pt}&
       \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{00}
      &\hspace{80pt}
      &
      \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{00}
      &\hspace{30pt}&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{00}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};10)
      &&
        \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{00}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};01)
      &&
        \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{00}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1000},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{01}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{01}
      &
      &
       \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};00)
      &&
        \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{01}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};11)
      &&
       \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{01}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1001},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)
      &&
       \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{10}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{10}
      &
      &
       \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{10}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{10}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1010},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{00}_{11}
      &
      &
       \hspace{0pt}\mu_4\otimes{\cal S}^{10}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)
      &&
       \hspace{0pt}\mu_4\otimes{\cal S}^{11}_{11}
      &
      &
        \hspace{0pt}\mu_4\otimes{\cal S}^{01}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};10)
      &&
      \hspace{0pt}\mu_5\otimes{\cal S}^{10}_{11}
      &
      &
        \hspace{0pt}\mu_5\otimes{\cal S}^{00}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};01)
      &&
        \hspace{0pt}\mu_5\otimes{\cal S}^{01}_{11}
      &
      &
       \hspace{0pt}\mu_5\otimes{\cal S}^{11}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1011},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{00}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{00}
      &
      &
       \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};00)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{00}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{00}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{00}
      &&
      \hat{W}(\mathfrak{B}_{1100},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{01}
      &
      &
       \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{01}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};10)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{01}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{01}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{01}
      &&
      \hat{W}(\mathfrak{B}_{1101},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)
      &&
       \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{10}
      &
      &
       \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{10}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};10)
      &&
       \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{10}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};01)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{10}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{10}
      &&
      \hat{W}(\mathfrak{B}_{1110},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)
      &&
      \hspace{0pt}\mu_7\otimes{\cal S}^{10}_{11}
      &
      &
        \hspace{0pt}\mu_7\otimes{\cal S}^{00}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)
      &&
       \hspace{0pt}\mu_7\otimes{\cal S}^{01}_{11}
      &
      &
       \hspace{0pt}\mu_7\otimes{\cal S}^{11}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};00)
      &&
      \hspace{0pt}\mu_6\otimes{\cal S}^{00}_{11}
      &
      &
        \hspace{0pt}\mu_6\otimes{\cal S}^{10}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};10)
      \\
      {W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};11)
      &&
        \hspace{0pt}\mu_6\otimes{\cal S}^{11}_{11}
      &
      &
       \hspace{0pt}\mu_6\otimes{\cal S}^{01}_{11}
      &&
      \hat{W}(\mathfrak{B}_{1111},\mathfrak{B}^{[2]}_{can};01)
 \end{array}
\begin{array}{c}
   \hspace{-400pt}(a)\\
   \hspace{0pt}
   \begin{array}{cc}
   \begin{array}{c}
   \hspace{-148pt}\hat{\mathfrak{t}}_{\hspace{1pt}{\rm II}}=\\
   \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1,1]}_{intr},\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{4pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
   \end{array}
   &
   \begin{array}{c}
   \hspace{-148pt}\hat{\mathfrak{p}}_{\hspace{1pt}{\rm II}}=\\
   \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1]}_{intr},\\
   \hspace{0pt}    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
   \hspace{4pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}    {W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
   \end{array}
   \end{array}
   \end{array}\]
  \[\begin{array}{c}
  \hspace{-402pt}(b)\\
  \hspace{0pt}
  \begin{array}{cc}
  \begin{array}{c}
  \hspace{-148pt}\mathfrak{t}_{\hspace{1pt}{\rm I}}=\\
  \hspace{-180pt}\{ \\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
  \end{array}
  &
  \begin{array}{c}
  \hspace{-148pt}\mathfrak{p}_{\hspace{1pt}{\rm I}}=\\
  \hspace{-84pt}\{\hspace{2pt}\mathfrak{C}_{[\mathbf{0}]}=\mathfrak{B}^{[1]}_{intr}\cup\mathfrak{B}^{[1,1]}_{intr},\\
  \hspace{0pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
  \hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
  \end{array}
  \end{array}
  \end{array}\]
 \[\begin{array}{c}
 \hspace{0pt}
 \begin{array}{cc}
 \begin{array}{c}
 \hspace{-148pt}\mathfrak{t}_{\hspace{1pt}{\rm II}}=\\
 \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1,1]}_{intr},\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
 \end{array}
 &
 \begin{array}{c}
 \hspace{-148pt}\mathfrak{p}_{\hspace{1pt}{\rm II}}=\\
 \hspace{-148pt}\{\hspace{2pt}\mathfrak{B}^{[1]}_{intr},\\
 \hspace{0pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{001},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{010},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{011},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{100},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{101},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{110},\mathfrak{B}^{[1]}_{intr};1),\\
 \hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};0),\hspace{5pt}{W}(\mathfrak{B}_{111},\mathfrak{B}^{[1]}_{intr};1)\hspace{2pt}\}
 \end{array}
 \end{array}
 \end{array}
\begin{array}{c}
 \hspace{-450pt}\hspace{0pt}(a)\\
  \begin{array}{cccc}
 \hspace{-50pt}\hat{\mathfrak{t}}_{\hspace{0pt}{\rm II}}=
 \{\hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}10]}_{intr},\hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}11]}_{intr},\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};00), &\hspace{0pt}\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};10), &\hspace{0pt}    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};00), &\hspace{0pt}\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};10), &\hspace{0pt}    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};00), &\hspace{0pt}\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};10), &\hspace{0pt}    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};00), &\hspace{0pt}    {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};10), &\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};00), &\hspace{0pt}    {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};10), &\hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};00), &\hspace{0pt}    {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};10), &\hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};00), &\hspace{0pt}    {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};10), &\hspace{0pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};11)\hspace{0pt}\}
 \end{array}
 \end{array}\]
 \[\hspace{0pt}\begin{array}{cccc}
 \hspace{-57pt}\hat{\mathfrak{p}}_{\hspace{0pt}{\rm II}}=
 \{\hspace{0pt}\mathfrak{B}^{[2]}_{intr},\hspace{0pt}\mathfrak{B}^{[2,\hspace{2pt}01]}_{intr},\\
  \hspace{0pt}      {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};00),\hspace{0pt}&    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};10),\hspace{0pt}&\hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};00),\hspace{0pt}&    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};10),\hspace{0pt}&\hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};00),\hspace{0pt}&    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};10),\hspace{0pt}&\hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};00),\hspace{0pt}&\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};10),\hspace{0pt}&    {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};00),\hspace{0pt}&\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};10),\hspace{0pt}&    {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};00),\hspace{0pt}&\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};10),\hspace{0pt}&    {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};00),\hspace{0pt}&\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};10),\hspace{0pt}&    {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};11)\hspace{0pt}\}
 \end{array}\]
 \[\hspace{0pt}\begin{array}{c}
 \hspace{-450pt}(b)\\
 \begin{array}{cccc}
  \hspace{-50pt}{\mathfrak{t}}_{\hspace{0pt}{\rm II}}=
  \{\hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}10]}_{intr},\hspace{0pt}\mathfrak{B}^{[2,\hspace{1pt}11]}_{intr},\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};11)\hspace{0pt}\}
 \end{array}
 \\
 \\
 \hspace{0pt}\begin{array}{cccc}
  \hspace{-57pt}{\mathfrak{p}}_{\hspace{0pt}{\rm II}}=
  \{\mathfrak{B}^{[2]}_{intr},\hspace{0pt}\mathfrak{B}^{[2,\hspace{2pt}01]}_{intr},\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}    {W}(\mathfrak{B}_{001},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}    {W}(\mathfrak{B}_{010},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}  \hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}  \hat{W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}    {W}(\mathfrak{B}_{011},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{100},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{101},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{110},\mathfrak{B}^{[2]}_{intr};11),\\
  \hspace{0pt}      {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};00),&\hspace{0pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};01),
 &\hspace{0pt}      {W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};10),&\hspace{0pt}\hat{W}(\mathfrak{B}_{111},\mathfrak{B}^{[2]}_{intr};11)\}
 \end{array}
 \end{array}
\begin{array}{ccc}
 \hspace{-142pt}
 \begin{array}{c}
 {\mathfrak{t}}_{\hspace{1pt}{\rm I}}=\\
 \hspace{120pt}\{\hspace{2pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\\
 \hspace{127pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\\
 \hspace{127pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\\
 \hspace{127pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\\
 \hspace{127pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\\
 \hspace{127pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\\
 \hspace{132pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)\hspace{2pt}\}\\
 \\
 \end{array}
 &\hspace{35pt}&\hspace{-153pt}
 \begin{array}{c}
 {\mathfrak{p}}_{\hspace{1pt}{\rm I}}=\\
 \hspace{63pt}\{\hspace{2pt}\mathfrak{C}=\mathfrak{B}^{[1]}\cup\mathfrak{B}^{[1,1]},\\
 \hspace{138pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\\
 \hspace{138pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\\
 \hspace{138pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\\
 \hspace{138pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\\
 \hspace{138pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\\
 \hspace{138pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\\
 \hspace{142pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)\hspace{2pt}\}
 \end{array}
 \end{array}\]
 \[\begin{array}{ccc}
 \hspace{-142pt}
 \begin{array}{c}
 {\mathfrak{t}}_{\hspace{1pt}{\rm II}}=\\
 \{\hspace{2pt}\mathfrak{B}^{[1,1]},\\
 \hspace{125pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\\
 \hspace{125pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\\
 \hspace{125pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\\
 \hspace{125pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\\
 \hspace{125pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\\
 \hspace{125pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\\
 \hspace{129pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)\hspace{2pt}\}
 \end{array}
 &\hspace{35pt}&\hspace{-153pt}
 \begin{array}{c}
 \hspace{0pt}{\mathfrak{p}}_{\hspace{1pt}{\rm II}}=\\
 \{\hspace{2pt}\mathfrak{B}^{[1]},\\
 \hspace{132pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\\
 \hspace{132pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\\
 \hspace{132pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\\
 \hspace{132pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\\
 \hspace{132pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\\
 \hspace{132pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\\
 \hspace{136pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)\hspace{2pt}\}
 \end{array}\\
 \\
 \end{array}
\begin{array}{c}
 \hspace{-370pt}(a)\\
 \begin{array}{c}
 {\mathfrak{t}}_{\hspace{1pt}{\rm I}}=
 \{\hspace{2pt}     {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\\
   \hspace{32pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11)\hspace{2pt}\}\\
 \end{array}
 \\
 \\
 \begin{array}{c}
 \hspace{-148pt}{\mathfrak{p}}_{\hspace{1pt}{\rm I}}=
 \{\hspace{2pt}\mathfrak{C}=\mathfrak{B}^{[2]}\cup\mathfrak{B}^{[2,01]}\cup\mathfrak{B}^{[2,10]}\cup\mathfrak{B}^{[2,11]},\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\\
   \hspace{32pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11)\hspace{2pt}\}\\
 \end{array}
 \end{array}\]
 \[\hspace{-20pt}\begin{array}{c}
 \hspace{-370pt}(b)\\
 \begin{array}{c}
 \hspace{-239pt}{\mathfrak{t}}_{\hspace{1pt}{\rm II}}=
 \{\hspace{2pt}\mathfrak{B}^{[2,10]},\hspace{5pt}\mathfrak{B}^{[2,11]},\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\\
   \hspace{32pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11)\hspace{2pt}\}\\
 \end{array}
 \\
 \\
 \begin{array}{c}
 \hspace{-252pt}{\mathfrak{p}}_{\hspace{1pt}{\rm II}}=
 \{\hspace{2pt}\mathfrak{B}^{[2]},\hspace{5pt}\mathfrak{B}^{[2,01]},\\
   \hspace{28pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\\
   \hspace{32pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11)\hspace{2pt}\}\\
 \end{array}
 \\
 \\
 \end{array}
\begin{array}{c}
 \hspace{-470pt}(a)\\
 \hspace{-15pt}
 \begin{array}{c}
 \begin{array}{c}
 \hspace{-170pt}\hat{\mathfrak{t}}_{\hspace{1pt}{\rm III}}=\\
 \hspace{-172pt}\{\hspace{2pt}\hat{\mathfrak{B}}^{[1]}_{intr},\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{4pt}{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\hspace{2pt}\}
 \end{array}
 \hspace{-10pt}
 \begin{array}{c}
 \hspace{-170pt}\hat{\mathfrak{p}}_{\hspace{1pt}{\rm III}}=\\
 \hspace{-172pt}\{\hspace{2pt}\hat{\mathfrak{B}}^{[1,1]}_{intr},\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{4pt}{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\hspace{2pt}\}
 \end{array}
 \end{array}
 \end{array}\]
 \[\hspace{0pt}\begin{array}{c}
 \hspace{-473pt}(b)\\
 \hspace{-13pt}
 \begin{array}{c}
 \begin{array}{c}
 \hspace{-170pt}{\mathfrak{t}}_{\hspace{1pt}{\rm I}}=\\
 \hspace{-205pt}\{ \\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{4pt}{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\hspace{2pt}\}\\
 \end{array}
 \hspace{-10pt}
 \begin{array}{c}
 \hspace{-170pt}{\mathfrak{p}}_{\hspace{1pt}{\rm I}}=\\
 \hspace{-112pt}\{\hspace{2pt}\mathfrak{C}_{\rm III}=\hat{\mathfrak{B}}^{[1]}_{intr}\cup\hat{\mathfrak{B}}^{[1,1]}_{intr},\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{4pt}{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\hspace{2pt}\}
 \end{array}
 \end{array}
 \end{array}\]
 \[\begin{array}{c}
   \hspace{-10pt}
   \begin{array}{c}
 \hspace{-170pt}{\mathfrak{t}}_{\hspace{1pt}{\rm III}}=\\
 \hspace{-170pt}\{\hspace{2pt}\hat{\mathfrak{B}}^{[1]}_{intr},\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{4pt}{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};1)\hspace{2pt}\}
   \end{array}
   \hspace{-10pt}
   \begin{array}{c}
 \hspace{-160pt}{\mathfrak{p}}_{\hspace{1pt}{\rm III}}=\\
 \hspace{-170pt}\{\hspace{2pt}\hat{\mathfrak{B}}^{[1,1]}_{intr},\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{001,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{010,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{011,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{100,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\hspace{0pt}\hat{W}(\mathfrak{B}_{101,100},\hat{\mathfrak{B}}^{[1]}_{intr};1),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{110,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\\
 \hspace{4pt}{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};0),\hspace{0pt}\hat{W}(\mathfrak{B}_{111,100},\hat{\mathfrak{B}}^{[1]}_{intr};0)\hspace{2pt}\}
   \end{array}
 \end{array}
\begin{array}{c}
 \hspace{-480pt}(a)\\
 \hspace{-379pt}\hat{\mathfrak{t}}_{\hspace{0pt}{\rm III}}=
 \{\hspace{2pt}\hat{\mathfrak{B}}^{[2]}_{intr},\hspace{0pt}\hat{\mathfrak{B}}^{[2,\hspace{2pt}01]}_{intr},\\
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\\
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\\
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\\
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};11)\hspace{0pt}\}
 \\
 \\
 \hspace{-377pt}\hat{\mathfrak{p}}_{\hspace{0pt}{\rm III}}=
 \{\hspace{2pt}\hat{\mathfrak{B}}^{[2,\hspace{1pt}10]}_{intr},\hspace{0pt}\hat{\mathfrak{B}}^{[2,\hspace{1pt}11]}_{intr},\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),
 \hspace{0pt}  {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\\
 \hspace{0pt}{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),
 \hspace{2pt}  {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};01)\hspace{0pt}\}
 \end{array}\]
 \[\hspace{-5pt}
 \begin{array}{c}
 \hspace{-480pt}(b)\\
 \hspace{-371pt}{\mathfrak{t}}_{\hspace{0pt}{\rm II}}=
 \{\hspace{2pt}\hat{\mathfrak{B}}^{[2,\hspace{2pt}01]}_{intr},\hspace{0pt}\hat{\mathfrak{B}}^{[2,\hspace{1pt}11]}_{intr},\\
 \hspace{0pt}    {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}      {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}    {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}      {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}  \hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}    {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}      {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}  \hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}  \hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}    {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{-3pt}      {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};11)\hspace{0pt}\}
 \\
 \\
 \hspace{-375pt}{\mathfrak{p}}_{\hspace{0pt}{\rm II}}=
 \{\hspace{2pt}\hat{\mathfrak{B}}^{[2]}_{intr},\hspace{0pt}\hat{\mathfrak{B}}^{[2,\hspace{1pt}10]}_{intr},\\
 \hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}  \hat{W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{001,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}  \hat{W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{010,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}    {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}      {W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{011,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}  \hat{W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{100,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}    {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}      {W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{101,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}    {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{0pt}      {W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{110,100},\hat{\mathfrak{B}}^{[2]}_{intr};11),\\
 \hspace{0pt}\hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};00),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};01),
 \hspace{-3pt}  \hat{W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};10),\hspace{0pt}    {W}(\hat{\mathfrak{B}}_{111,100},\hat{\mathfrak{B}}^{[2]}_{intr};11)\hspace{0pt}\}
 \end{array}
\begin{array}{ccc}
 \hspace{-132pt}
 \begin{array}{c}
 \hspace{-8pt}{\mathfrak{t}}_{\hspace{1pt}{\rm I}}=\\
 \hspace{110pt}\{\hspace{2pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\\
 \hspace{117pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\\
 \hspace{117pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\\
 \hspace{117pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\hspace{10pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\\
 \hspace{117pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\hspace{10pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\\
 \hspace{117pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\\
 \hspace{122pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)\hspace{2pt}\}\\
 \\
 \end{array}
 &\hspace{5pt}&\hspace{-153pt}
 \begin{array}{c}
 \hspace{15pt}{\mathfrak{p}}_{\hspace{1pt}{\rm I}}=\\
 \hspace{63pt}\{\hspace{2pt}\mathfrak{C}=\mathfrak{B}^{[1]}\cup\mathfrak{B}^{[1,1]},\\
 \hspace{137pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\hspace{10pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\\
 \hspace{137pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\\
 \hspace{137pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\hspace{10pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\\
 \hspace{137pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\\
 \hspace{137pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\\
 \hspace{137pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\\
 \hspace{141pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)\hspace{2pt}\}
 \end{array}
 \end{array}\]
 \[\begin{array}{ccc}
 \hspace{-147pt}
 \begin{array}{c}
 \hspace{10pt}{\mathfrak{t}}_{\hspace{1pt}{\rm III}}=\\
 \{\hspace{2pt}\mathfrak{B}^{[1]},\\
 \hspace{131pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};1),\\
 \hspace{131pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};1),\\
 \hspace{131pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};0),\\
 \hspace{131pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};1),\\
 \hspace{131pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};0),\\
 \hspace{131pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};0),\\
 \hspace{135pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};1)\hspace{2pt}\}
 \end{array}
 &\hspace{35pt}&\hspace{-173pt}
 \begin{array}{c}
 \hspace{5pt}{\mathfrak{p}}_{\hspace{1pt}{\rm III}}=\\
 \{\hspace{2pt}\mathfrak{B}^{[1,1]},\\
 \hspace{124pt}{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[1]};0),\\
 \hspace{124pt}{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[1]};0),\\
 \hspace{124pt}{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[1]};1),\\
 \hspace{124pt}{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[1]};0),\\
 \hspace{124pt}{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[1]};1),\\
 \hspace{124pt}{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\hspace{10pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[1]};1),\\
 \hspace{128pt}{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0),\hspace{10pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[1]};0)\hspace{2pt}\}
 \end{array}\\
 \\
 \end{array}
\begin{array}{c}
 \hspace{-370pt}(a)\\
 \begin{array}{c}
 \hspace{-239pt}{\mathfrak{t}}_{\hspace{1pt}{\rm II}}=
 \{\hspace{2pt}\mathfrak{B}^{[2,01]},\hspace{5pt}\mathfrak{B}^{[2,10]},\\
   \hspace{28pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\\
   \hspace{32pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11)\hspace{2pt}\}\\
 \end{array}\\
 \\
 \begin{array}{c}
 \hspace{-252pt}{\mathfrak{p}}_{\hspace{1pt}{\rm II}}=
 \{\hspace{2pt}\mathfrak{B}^{[2]},\hspace{5pt}\mathfrak{B}^{[2,11]},\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),\hspace{5pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\\
   \hspace{32pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),
   \hspace{5pt} \hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10),\hspace{5pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11)\hspace{2pt}\}\\
 \end{array}
 \end{array}\]
 \[\hspace{-20pt}\begin{array}{c}
 \hspace{-370pt}(b)\\
 \begin{array}{c}
 \hspace{-254pt}{\mathfrak{t}}_{\hspace{1pt}{\rm III}}=
 \{\hspace{2pt}\mathfrak{B}^{[2]},\hspace{5pt}\mathfrak{B}^{[2,10]},\\
   \hspace{28pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};00),
   \hspace{5pt}     {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};10),\\
   \hspace{28pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};00),
   \hspace{5pt} \hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};10),\\
   \hspace{28pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};00),
   \hspace{5pt}     {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};10),\\
   \hspace{28pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};11),\\
   \hspace{32pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};11)\hspace{2pt}\}\\
 \end{array}\\
 \\
 \begin{array}{c}
 \hspace{-245pt}{\mathfrak{p}}_{\hspace{1pt}{\rm III}}=
 \{\hspace{2pt}\mathfrak{B}^{[2,01]},\hspace{5pt}\mathfrak{B}^{[2,11]},\\
   \hspace{28pt}    {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\hspace{5pt}\hat{W}(\mathfrak{B}_1,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};00),
   \hspace{5pt}     {W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_2,\mathfrak{B}^{[2]};10),\\
   \hspace{28pt}    {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};00),
   \hspace{5pt}     {W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_3,\mathfrak{B}^{[2]};10),\\
   \hspace{28pt}    {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\hspace{5pt}\hat{W}(\mathfrak{B}_4,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};01),
   \hspace{5pt}     {W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\hspace{5pt}\hat{W}(\mathfrak{B}_5,\mathfrak{B}^{[2]};11),\\
   \hspace{28pt}    {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};00),
   \hspace{5pt}     {W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_6,\mathfrak{B}^{[2]};10),\\
   \hspace{32pt}    {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};00),
   \hspace{5pt}     {W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10),\hspace{5pt}\hat{W}(\mathfrak{B}_7,\mathfrak{B}^{[2]};10)\hspace{2pt}\}\\
 \end{array}\\
 \\
 \end{array}
\begin{tabular}{p{4.5cm}p{4.5cm}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$(a)$\[\left.
\begin{tabular}{p{5.0cm}}
$~~~~~~$$\mathfrak{C}_{}$$~~~~~~~~$
\begin{tabular}{|p{1.0cm}p{1.0cm}|}
\hline
&\\
&\\
&\\
&\\
\hline
\end{tabular}\\
\end{tabular} \right.{}\]
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[\left.
\begin{tabular}{p{5.0cm}}
$~~$$\mathcal{W}({\mathfrak{B}}_{1})$$~~~~~$
\begin{tabular}{|>{\columncolor{PineGreen}}p{1.0cm}>{\columncolor{PineGreen}}p{1.0cm}|}
\hline
&\\
&\\
&\\
&\\
\hline
\end{tabular}\\
\end{tabular} \right.{}\]
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[\left.
\begin{tabular}{p{5.0cm}}
$~~$$\mathcal{W}({\mathfrak{B}}_{2})$$~~~~~$
\begin{tabular}{|>{\columncolor{Tan}}p{1.0cm}>{\columncolor{Tan}}p{1.0cm}|}
\hline
&\\
&\\
&\\
&\\
\hline
\end{tabular}\\
\end{tabular} \right.{}\]
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[\left.
\begin{tabular}{p{5.0cm}}
$~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~${$\vdots$}
\end{tabular} \right.{}\]
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[\left.
\begin{tabular}{p{5.0cm}}
$~~$$\mathcal{W}({\mathfrak{B}}_{2^{p}-1})$$~$
\begin{tabular}{|>{\columncolor{CadetBlue}}p{1.0cm}>{\columncolor{CadetBlue}}p{1.0cm}|}
\hline
&\\
&\\
&\\
&\\
\hline
\end{tabular}\\
\end{tabular} \right.{}\]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$~~~~~~~~~~~$$(b)$
\[\left.
\begin{tabular}{p{4.5cm}}
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|p{1.0cm}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\vspace{0.25cm}
\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|p{1.0cm}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\\
$~~~~~~~~~~~~~~~~~~~~~~~~~~${$\vdots$}\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|p{1.0cm}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}
\end{tabular} \right\}{\mathfrak{B}}^{[r, l]}\]
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[\left.
\begin{tabular}{p{4.5cm}}
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{PineGreen}}p{1.0cm}>{\columncolor{PineGreen}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\vspace{0.25cm}
\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{PineGreen}}p{1.0cm}>{\columncolor{PineGreen}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\\
$~~~~~~~~~~~~~~~~~~~~~~~~~~${$\vdots$}\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{PineGreen}}p{1.0cm}>{\columncolor{PineGreen}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\\
\end{tabular} \right\}\mathcal{W}({\mathfrak{B}}_{1},\mathfrak{B}^{[r]};i)\]
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[\left.
\begin{tabular}{p{4.5cm}}
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{Tan}}p{1.0cm}>{\columncolor{Tan}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\vspace{0.25cm}
\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{Tan}}p{1.0cm}>{\columncolor{Tan}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\\
$~~~~~~~~~~~~~~~~~~~~~~~~~~${$\vdots$}\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{Tan}}p{1.0cm}>{\columncolor{Tan}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\\
\end{tabular} \right\}\mathcal{W}({\mathfrak{B}}_{2},\mathfrak{B}^{[r]};i)\]
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~${$\vdots$}$~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~$
\vspace{0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[\left.
\begin{tabular}{p{4.5cm}}
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{CadetBlue}}p{1.0cm}>{\columncolor{CadetBlue}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\vspace{0.25cm}
\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{CadetBlue}}p{1.0cm}>{\columncolor{CadetBlue}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}\\
$~~~~~~~~~~~~~~~~~~~~~~~~~~${$\vdots$}\\
$~~~~~~~~~~~~~~~~~~~$
\begin{tabular}{|>{\columncolor{CadetBlue}}p{1.0cm}>{\columncolor{CadetBlue}}p{1.0cm}|}
\hline
&\\
\hline
\end{tabular}
